Superconductivity in two-band system with low carrier density

This article is a review o over theory of superconductivity, which is constructed for systems with two overlapping energy bands at the Fermi surface and with arbitrary charge carrier density.There is taken into account all possible kinds of electron pairing within each band and of electron pairing from different bands. A bell-shape dependence of superconducting-transition temperature $T_c$ on the electron density, and have demonstrated a possible onset of HTSC. The absolute and relative jumps of the electron heat capacity $(C_S - C_N)$ and $(C_S - C_N) / C_N$ at the point $T = T_c$ have been calculated and the density dependence of these quantities have been demonstrated. The theory yields both small values $(C_S - C_N) / C_N < 1,43$ and large ones $(C_S - C_N) / C_N > 1,43$. Favorable conditions have been manifested for an experimental observation of a bend on the chemical-potential plot $\mu (T)$ at point $T = T_c$ in oxide ceramics and magnezium borid. An application of the path integral method to the two-band model is developed and on this basis, the process of transition from the Fermi to the Bose pattern of elementary excitations at $T \not = 0$ in the presence of a two-particle bound state in the system is demonstrated. The overlapping of the energy bands on the Fermi surface intensify some peculiarities of thermodynamic properties at low carrier density. This helps to their experimental confirmation.

==> FIG1.TEX <==
\documentstyle[12pt,emlines]{article}
\topmargin=-2.0cm
\begin{document}
%TexCad Options
%\grade{\on}
%\emlines{\on}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\special{em:linewidth 0.4pt}
\unitlength 1.00mm
\linethickness{0.4pt}
\begin{picture}(100.32,124.00)
\emline{20.00}{20.00}{1}{20.00}{120.00}{2}
\emline{20.00}{40.00}{3}{21.67}{40.00}{4}
\emline{20.00}{60.00}{5}{21.67}{60.00}{6}
\emline{20.00}{80.00}{7}{21.67}{80.00}{8}
\emline{20.00}{100.00}{9}{21.67}{100.00}{10}
\emline{21.67}{120.00}{11}{20.00}{120.00}{12}
\put(14.33,117.00){$50$}
\put(14.33,100.00){$40$}
\put(14.33,80.00){$30$}
\put(14.33,60.00){$20$}
\put(14.33,40.00){$10$}
\emline{0.33}{0.33}{13}{0.33}{0.33}{14}
\emline{0.33}{0.33}{15}{0.33}{0.33}{16}
\emline{0.33}{0.33}{17}{0.33}{0.33}{18}
\emline{0.33}{0.33}{19}{0.33}{0.33}{20}
\emline{0.33}{0.33}{21}{0.33}{0.33}{22}
\emline{0.33}{0.33}{23}{0.33}{0.33}{24}
\emline{0.33}{0.33}{25}{0.33}{0.33}{26}
\emline{0.33}{0.33}{27}{0.33}{0.33}{28}
\emline{0.33}{0.33}{29}{0.33}{0.33}{30}
\emline{0.33}{0.33}{31}{0.33}{0.33}{32}
\emline{0.33}{0.33}{33}{0.33}{0.33}{34}
\emline{0.33}{0.33}{35}{0.33}{0.33}{36}
\emline{0.33}{0.33}{37}{0.33}{0.33}{38}
\emline{0.33}{0.33}{39}{0.33}{0.33}{40}
\emline{0.33}{0.33}{41}{0.33}{0.33}{42}
\emline{0.33}{0.33}{43}{0.33}{0.33}{44}
\emline{0.33}{0.33}{45}{0.33}{0.33}{46}
\emline{0.33}{0.33}{47}{0.33}{0.33}{48}
\emline{0.33}{0.33}{49}{0.33}{0.33}{50}
\emline{0.33}{0.33}{51}{0.33}{0.33}{52}
\emline{0.33}{0.33}{53}{0.33}{0.33}{54}
\emline{0.33}{0.33}{55}{0.33}{0.33}{56}
\emline{0.33}{0.33}{57}{0.33}{0.33}{58}
\emline{0.33}{0.33}{59}{0.33}{0.33}{60}
\emline{0.33}{0.33}{61}{0.33}{0.33}{62}
\emline{0.33}{0.33}{63}{0.33}{0.33}{64}
\emline{0.33}{0.33}{65}{0.33}{0.33}{66}
\emline{0.33}{0.33}{67}{0.33}{0.33}{68}
\emline{0.33}{0.33}{69}{0.33}{0.33}{70}
\emline{0.33}{0.33}{71}{0.33}{0.33}{72}
\emline{0.33}{0.33}{73}{0.33}{0.33}{74}
\emline{0.33}{0.33}{75}{0.33}{0.33}{76}
\emline{0.33}{0.33}{77}{0.33}{0.33}{78}
\emline{0.33}{0.33}{79}{0.33}{0.33}{80}
\emline{0.33}{0.33}{81}{0.33}{0.33}{82}
\emline{0.33}{0.33}{83}{0.33}{0.33}{84}
\emline{0.33}{0.33}{85}{0.33}{0.33}{86}
\emline{0.33}{0.33}{87}{0.33}{0.33}{88}
\emline{0.33}{0.33}{89}{0.33}{0.33}{90}
\emline{0.33}{0.33}{91}{0.33}{0.33}{92}
\emline{20.00}{20.00}{93}{100.00}{20.00}{94}
\emline{60.00}{20.00}{95}{60.00}{21.67}{96}
\put(57.33,15.66){$100$}
\put(96.33,16.00){$200$}
\emline{100.00}{20.00}{97}{100.00}{21.67}{98}
%\bezier{104}(25.33,48.00)(29.00,64.33)(38.33,66.00)
\emline{25.33}{48.00}{99}{26.09}{51.00}{100}
\emline{26.09}{51.00}{101}{26.95}{53.74}{102}
\emline{26.95}{53.74}{103}{27.92}{56.20}{104}
\emline{27.92}{56.20}{105}{28.99}{58.39}{106}
\emline{28.99}{58.39}{107}{30.17}{60.31}{108}
\emline{30.17}{60.31}{109}{31.45}{61.96}{110}
\emline{31.45}{61.96}{111}{32.83}{63.34}{112}
\emline{32.83}{63.34}{113}{34.33}{64.45}{114}
\emline{34.33}{64.45}{115}{35.92}{65.28}{116}
\emline{35.92}{65.28}{117}{38.33}{66.00}{118}
%\end
%\bezvec{80}(38.33,66.00)(45.00,67.00)(54.33,57.00)
%\put(54.33,57.00){\vector(1,-1){0.2}}
\emline{38.33}{66.00}{119}{40.04}{66.08}{120}
\emline{40.04}{66.08}{121}{41.83}{65.81}{122}
\emline{41.83}{65.81}{123}{43.71}{65.20}{124}
\emline{43.71}{65.20}{125}{45.67}{64.25}{126}
\emline{45.67}{64.25}{127}{47.71}{62.95}{128}
\emline{47.71}{62.95}{129}{49.83}{61.31}{130}
\emline{49.83}{61.31}{131}{52.04}{59.33}{132}
\emline{52.04}{59.33}{133}{54.33}{57.00}{134}
%\end
%\bezvec{40}(54.33,57.00)(57.00,51.67)(60.00,54.00)
%\put(60.00,54.00){\vector(3,1){0.2}}
\emline{54.33}{57.00}{135}{55.69}{54.81}{136}
\emline{55.69}{54.81}{137}{57.08}{53.59}{138}
\emline{57.08}{53.59}{139}{58.52}{53.31}{140}
\emline{58.52}{53.31}{141}{60.00}{54.00}{142}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{143}{67.00}{49.33}{144}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{145}{67.00}{49.33}{146}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{147}{67.00}{49.33}{148}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{149}{67.00}{49.33}{150}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{151}{67.00}{49.33}{152}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{153}{67.00}{49.33}{154}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{155}{67.00}{49.33}{156}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{157}{67.00}{49.33}{158}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{159}{67.00}{49.33}{160}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{161}{67.00}{49.33}{162}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{163}{67.00}{49.33}{164}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{165}{67.00}{49.33}{166}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{167}{67.00}{49.33}{168}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{169}{67.00}{49.33}{170}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{171}{67.00}{49.33}{172}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{173}{67.00}{49.33}{174}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{175}{67.00}{49.33}{176}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{177}{67.00}{49.33}{178}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{179}{67.00}{49.33}{180}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{181}{67.00}{49.33}{182}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{183}{67.00}{49.33}{184}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{185}{67.00}{49.33}{186}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{187}{67.00}{49.33}{188}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{189}{67.00}{49.33}{190}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{191}{67.00}{49.33}{192}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{193}{67.00}{49.33}{194}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{195}{67.00}{49.33}{196}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{197}{67.00}{49.33}{198}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{199}{67.00}{49.33}{200}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{201}{67.00}{49.33}{202}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{203}{67.00}{49.33}{204}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{205}{67.00}{49.33}{206}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{207}{67.00}{49.33}{208}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{209}{67.00}{49.33}{210}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{211}{67.00}{49.33}{212}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{213}{67.00}{49.33}{214}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{215}{67.00}{49.33}{216}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{217}{67.00}{49.33}{218}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{219}{67.00}{49.33}{220}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{221}{67.00}{49.33}{222}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{223}{67.00}{49.33}{224}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{225}{67.00}{49.33}{226}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{227}{67.00}{49.33}{228}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{229}{67.00}{49.33}{230}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{231}{67.00}{49.33}{232}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{233}{67.00}{49.33}{234}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{235}{67.00}{49.33}{236}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{237}{67.00}{49.33}{238}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{239}{67.00}{49.33}{240}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{241}{67.00}{49.33}{242}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{243}{67.00}{49.33}{244}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{245}{67.00}{49.33}{246}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{247}{67.00}{49.33}{248}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{249}{67.00}{49.33}{250}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{251}{67.00}{49.33}{252}
%\end
%\bezier{0}(67.00,49.33)(67.00,49.33)(67.00,49.33)
\emline{67.00}{49.33}{253}{67.00}{49.33}{254}
%\end
%\bezier{52}(60.33,54.00)(63.33,55.33)(68.00,63.33)
\emline{60.33}{54.00}{255}{61.55}{54.76}{256}
\emline{61.55}{54.76}{257}{62.88}{56.01}{258}
\emline{62.88}{56.01}{259}{64.35}{57.75}{260}
\emline{64.35}{57.75}{261}{65.93}{59.99}{262}
\emline{65.93}{59.99}{263}{68.00}{63.33}{264}
%\end
%\bezier{40}(68.00,63.33)(71.00,68.67)(72.67,64.67)
\emline{68.00}{63.33}{265}{69.42}{65.42}{266}
\emline{69.42}{65.42}{267}{70.67}{66.34}{268}
\emline{70.67}{66.34}{269}{71.75}{66.09}{270}
\emline{71.75}{66.09}{271}{72.67}{64.67}{272}
%\end
%\bezier{144}(80.00,37.33)(73.33,68.67)(72.33,65.00)
\emline{80.00}{37.33}{273}{79.10}{41.51}{274}
\emline{79.10}{41.51}{275}{78.26}{45.36}{276}
\emline{78.26}{45.36}{277}{77.47}{48.87}{278}
\emline{77.47}{48.87}{279}{76.73}{52.04}{280}
\emline{76.73}{52.04}{281}{76.05}{54.87}{282}
\emline{76.05}{54.87}{283}{75.43}{57.37}{284}
\emline{75.43}{57.37}{285}{74.86}{59.53}{286}
\emline{74.86}{59.53}{287}{74.34}{61.35}{288}
\emline{74.34}{61.35}{289}{73.88}{62.83}{290}
\emline{73.88}{62.83}{291}{73.47}{63.97}{292}
\emline{73.47}{63.97}{293}{73.12}{64.78}{294}
\emline{73.12}{64.78}{295}{72.82}{65.25}{296}
\emline{72.82}{65.25}{297}{72.58}{65.38}{298}
\emline{72.58}{65.38}{299}{72.33}{65.00}{300}
%\end
%\bezier{116}(70.67,64.33)(64.67,59.33)(44.33,65.00)
\emline{70.67}{64.33}{301}{69.53}{63.55}{302}
\emline{69.53}{63.55}{303}{68.17}{62.92}{304}
\emline{68.17}{62.92}{305}{66.61}{62.46}{306}
\emline{66.61}{62.46}{307}{64.83}{62.15}{308}
\emline{64.83}{62.15}{309}{62.83}{62.00}{310}
\emline{62.83}{62.00}{311}{60.63}{62.01}{312}
\emline{60.63}{62.01}{313}{58.21}{62.18}{314}
\emline{58.21}{62.18}{315}{55.57}{62.51}{316}
\emline{55.57}{62.51}{317}{52.73}{62.99}{318}
\emline{52.73}{62.99}{319}{49.67}{63.64}{320}
\emline{49.67}{63.64}{321}{44.33}{65.00}{322}
%\end
%\bezier{120}(49.00,62.33)(59.67,52.67)(70.67,64.00)
\emline{49.00}{62.33}{323}{50.78}{60.87}{324}
\emline{50.78}{60.87}{325}{52.57}{59.69}{326}
\emline{52.57}{59.69}{327}{54.36}{58.81}{328}
\emline{54.36}{58.81}{329}{56.15}{58.22}{330}
\emline{56.15}{58.22}{331}{57.95}{57.92}{332}
\emline{57.95}{57.92}{333}{59.75}{57.92}{334}
\emline{59.75}{57.92}{335}{61.56}{58.20}{336}
\emline{61.56}{58.20}{337}{63.37}{58.78}{338}
\emline{63.37}{58.78}{339}{65.19}{59.65}{340}
\emline{65.19}{59.65}{341}{67.01}{60.81}{342}
\emline{67.01}{60.81}{343}{68.84}{62.26}{344}
\emline{68.84}{62.26}{345}{70.67}{64.00}{346}
%\end
%\bezier{260}(22.67,45.33)(33.00,86.00)(49.00,102.33)
\emline{22.67}{45.33}{347}{23.59}{48.86}{348}
\emline{23.59}{48.86}{349}{24.53}{52.30}{350}
\emline{24.53}{52.30}{351}{25.50}{55.65}{352}
\emline{25.50}{55.65}{353}{26.48}{58.90}{354}
\emline{26.48}{58.90}{355}{27.49}{62.05}{356}
\emline{27.49}{62.05}{357}{28.52}{65.12}{358}
\emline{28.52}{65.12}{359}{29.57}{68.08}{360}
\emline{29.57}{68.08}{361}{30.65}{70.96}{362}
\emline{30.65}{70.96}{363}{31.75}{73.74}{364}
\emline{31.75}{73.74}{365}{32.86}{76.42}{366}
\emline{32.86}{76.42}{367}{34.00}{79.01}{368}
\emline{34.00}{79.01}{369}{35.17}{81.51}{370}
\emline{35.17}{81.51}{371}{36.35}{83.91}{372}
\emline{36.35}{83.91}{373}{37.56}{86.21}{374}
\emline{37.56}{86.21}{375}{38.78}{88.43}{376}
\emline{38.78}{88.43}{377}{40.03}{90.55}{378}
\emline{40.03}{90.55}{379}{41.31}{92.57}{380}
\emline{41.31}{92.57}{381}{42.60}{94.50}{382}
\emline{42.60}{94.50}{383}{43.92}{96.34}{384}
\emline{43.92}{96.34}{385}{45.25}{98.08}{386}
\emline{45.25}{98.08}{387}{46.61}{99.72}{388}
\emline{46.61}{99.72}{389}{49.00}{102.33}{390}
%\end
%\bezier{148}(74.66,95.68)(62.33,112.35)(49.00,102.35)
\emline{74.66}{95.68}{391}{72.99}{97.81}{392}
\emline{72.99}{97.81}{393}{71.31}{99.70}{394}
\emline{71.31}{99.70}{395}{69.62}{101.34}{396}
\emline{69.62}{101.34}{397}{67.92}{102.74}{398}
\emline{67.92}{102.74}{399}{66.21}{103.90}{400}
\emline{66.21}{103.90}{401}{64.50}{104.81}{402}
\emline{64.50}{104.81}{403}{62.77}{105.48}{404}
\emline{62.77}{105.48}{405}{61.04}{105.91}{406}
\emline{61.04}{105.91}{407}{59.29}{106.09}{408}
\emline{59.29}{106.09}{409}{57.54}{106.03}{410}
\emline{57.54}{106.03}{411}{55.78}{105.73}{412}
\emline{55.78}{105.73}{413}{54.01}{105.18}{414}
\emline{54.01}{105.18}{415}{52.23}{104.39}{416}
\emline{52.23}{104.39}{417}{49.00}{102.35}{418}
%\end
%\bezier{240}(74.66,95.68)(90.66,77.35)(100.32,42.68)
\emline{74.66}{95.68}{419}{76.12}{93.97}{420}
\emline{76.12}{93.97}{421}{77.54}{92.18}{422}
\emline{77.54}{92.18}{423}{78.94}{90.33}{424}
\emline{78.94}{90.33}{425}{80.32}{88.41}{426}
\emline{80.32}{88.41}{427}{81.66}{86.42}{428}
\emline{81.66}{86.42}{429}{82.98}{84.36}{430}
\emline{82.98}{84.36}{431}{84.28}{82.24}{432}
\emline{84.28}{82.24}{433}{85.54}{80.04}{434}
\emline{85.54}{80.04}{435}{86.78}{77.78}{436}
\emline{86.78}{77.78}{437}{88.00}{75.45}{438}
\emline{88.00}{75.45}{439}{89.19}{73.05}{440}
\emline{89.19}{73.05}{441}{90.35}{70.58}{442}
\emline{90.35}{70.58}{443}{91.48}{68.04}{444}
\emline{91.48}{68.04}{445}{92.59}{65.43}{446}
\emline{92.59}{65.43}{447}{93.67}{62.76}{448}
\emline{93.67}{62.76}{449}{94.72}{60.01}{450}
\emline{94.72}{60.01}{451}{95.75}{57.20}{452}
\emline{95.75}{57.20}{453}{96.75}{54.32}{454}
\emline{96.75}{54.32}{455}{97.72}{51.37}{456}
\emline{97.72}{51.37}{457}{98.67}{48.35}{458}
\emline{98.67}{48.35}{459}{100.32}{42.68}{460}
%\end
%\bezier{92}(48.33,93.67)(43.33,93.00)(33.33,77.67)
\emline{48.33}{93.67}{461}{47.18}{93.35}{462}
\emline{47.18}{93.35}{463}{45.92}{92.69}{464}
\emline{45.92}{92.69}{465}{44.54}{91.67}{466}
\emline{44.54}{91.67}{467}{43.04}{90.32}{468}
\emline{43.04}{90.32}{469}{41.42}{88.61}{470}
\emline{41.42}{88.61}{471}{39.68}{86.56}{472}
\emline{39.68}{86.56}{473}{37.83}{84.16}{474}
\emline{37.83}{84.16}{475}{35.85}{81.42}{476}
\emline{35.85}{81.42}{477}{33.33}{77.67}{478}
%\end
%\bezier{184}(48.33,93.67)(59.67,95.67)(76.67,65.33)
\emline{48.33}{93.67}{479}{49.58}{93.79}{480}
\emline{49.58}{93.79}{481}{50.86}{93.72}{482}
\emline{50.86}{93.72}{483}{52.18}{93.46}{484}
\emline{52.18}{93.46}{485}{53.53}{93.01}{486}
\emline{53.53}{93.01}{487}{54.91}{92.37}{488}
\emline{54.91}{92.37}{489}{56.33}{91.54}{490}
\emline{56.33}{91.54}{491}{57.78}{90.51}{492}
\emline{57.78}{90.51}{493}{59.26}{89.30}{494}
\emline{59.26}{89.30}{495}{60.78}{87.89}{496}
\emline{60.78}{87.89}{497}{62.33}{86.29}{498}
\emline{62.33}{86.29}{499}{63.91}{84.50}{500}
\emline{63.91}{84.50}{501}{65.53}{82.52}{502}
\emline{65.53}{82.52}{503}{67.18}{80.35}{504}
\emline{67.18}{80.35}{505}{68.86}{77.99}{506}
\emline{68.86}{77.99}{507}{70.58}{75.44}{508}
\emline{70.58}{75.44}{509}{72.33}{72.69}{510}
\emline{72.33}{72.69}{511}{74.12}{69.76}{512}
\emline{74.12}{69.76}{513}{76.67}{65.33}{514}
%\end
%\bezier{116}(75.92,66.45)(77.34,61.48)(79.95,37.31)
\emline{75.92}{66.45}{515}{76.17}{65.45}{516}
\emline{76.17}{65.45}{517}{76.45}{64.17}{518}
\emline{76.45}{64.17}{519}{76.73}{62.60}{520}
\emline{76.73}{62.60}{521}{77.04}{60.74}{522}
\emline{77.04}{60.74}{523}{77.37}{58.60}{524}
\emline{77.37}{58.60}{525}{77.71}{56.17}{526}
\emline{77.71}{56.17}{527}{78.07}{53.46}{528}
\emline{78.07}{53.46}{529}{78.44}{50.46}{530}
\emline{78.44}{50.46}{531}{78.84}{47.18}{532}
\emline{78.84}{47.18}{533}{79.25}{43.61}{534}
\emline{79.25}{43.61}{535}{79.95}{37.31}{536}
%\end
\put(67.67,12.00){$N_0/2N_1,meV$}
\put(68.33,69.33){\makebox(0,0)[cc]{$3$}}
\put(83.67,70.33){\makebox(0,0)[cc]{$1$}}
\put(90.33,42.33){\makebox(0,0)[cc]{$2$}}
\put(81.33,97.67){\makebox(0,0)[cc]{$4$}}
\put(49.67,90.00){\makebox(0,0)[cc]{$5$}}
\put(20.00,124.00){\makebox(0,0)[cc]{$T_c, K$}}
%\bezier{216}(70.64,64.38)(90.89,71.68)(98.69,40.48)
\emline{70.64}{64.38}{537}{72.57}{65.00}{538}
\emline{72.57}{65.00}{539}{74.44}{65.43}{540}
\emline{74.44}{65.43}{541}{76.25}{65.69}{542}
\emline{76.25}{65.69}{543}{78.00}{65.76}{544}
\emline{78.00}{65.76}{545}{79.70}{65.66}{546}
\emline{79.70}{65.66}{547}{81.34}{65.38}{548}
\emline{81.34}{65.38}{549}{82.92}{64.91}{550}
\emline{82.92}{64.91}{551}{84.44}{64.27}{552}
\emline{84.44}{64.27}{553}{85.90}{63.45}{554}
\emline{85.90}{63.45}{555}{87.31}{62.44}{556}
\emline{87.31}{62.44}{557}{88.65}{61.26}{558}
\emline{88.65}{61.26}{559}{89.94}{59.90}{560}
\emline{89.94}{59.90}{561}{91.17}{58.35}{562}
\emline{91.17}{58.35}{563}{92.34}{56.63}{564}
\emline{92.34}{56.63}{565}{93.46}{54.73}{566}
\emline{93.46}{54.73}{567}{94.51}{52.64}{568}
\emline{94.51}{52.64}{569}{95.51}{50.38}{570}
\emline{95.51}{50.38}{571}{96.45}{47.94}{572}
\emline{96.45}{47.94}{573}{97.33}{45.32}{574}
\emline{97.33}{45.32}{575}{98.69}{40.48}{576}
%\end
%\bezier{180}(69.97,63.28)(83.08,72.95)(88.12,44.27)
\emline{69.97}{63.28}{577}{71.40}{64.24}{578}
\emline{71.40}{64.24}{579}{72.78}{64.96}{580}
\emline{72.78}{64.96}{581}{74.12}{65.44}{582}
\emline{74.12}{65.44}{583}{75.40}{65.68}{584}
\emline{75.40}{65.68}{585}{76.63}{65.69}{586}
\emline{76.63}{65.69}{587}{77.81}{65.47}{588}
\emline{77.81}{65.47}{589}{78.95}{65.00}{590}
\emline{78.95}{65.00}{591}{80.03}{64.30}{592}
\emline{80.03}{64.30}{593}{81.06}{63.36}{594}
\emline{81.06}{63.36}{595}{82.05}{62.19}{596}
\emline{82.05}{62.19}{597}{82.98}{60.78}{598}
\emline{82.98}{60.78}{599}{83.86}{59.13}{600}
\emline{83.86}{59.13}{601}{84.70}{57.24}{602}
\emline{84.70}{57.24}{603}{85.48}{55.12}{604}
\emline{85.48}{55.12}{605}{86.22}{52.76}{606}
\emline{86.22}{52.76}{607}{86.90}{50.17}{608}
\emline{86.90}{50.17}{609}{87.54}{47.34}{610}
\emline{87.54}{47.34}{611}{88.12}{44.27}{612}
%\end
\put(14.99,19.34){$0$}
\end{picture}

\noindent
FIG. 1. Dependence of $T_c$ on the carrier density $N_0/2N_1$ in the case of
weak (1-3) and strong (curves 4, 5) hybridization for $N_2/N_1=1$ (curves 1 and
4); 0.75 (2); 0.5 (3, 5).











\end{document}


==> FIG10.TEX <==
\documentstyle[12pt,emlines]{article}
\topmargin=-2.0cm
\begin{document}
%TexCad Options
%\grade{\on}
%\emlines{\on}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\special{em:linewidth 0.4pt}
\unitlength 1.00mm
\linethickness{0.4pt}
\begin{picture}(105.00,106.00)
\emline{30.00}{20.00}{1}{30.00}{105.00}{2}
\emline{30.00}{20.33}{3}{110.00}{20.33}{4}
\emline{29.67}{40.00}{5}{32.67}{40.00}{6}
\emline{32.67}{60.00}{7}{30.00}{60.00}{8}
\emline{30.00}{80.00}{9}{32.67}{80.00}{10}
\emline{32.67}{100.00}{11}{30.00}{100.00}{12}
\emline{56.00}{20.00}{13}{56.00}{23.00}{14}
\emline{80.00}{23.00}{15}{80.00}{20.33}{16}
\emline{105.33}{23.00}{17}{105.33}{20.33}{18}
\put(30.00,16.67){\makebox(0,0)[cc]{$0$}}
\put(56.00,16.67){\makebox(0,0)[cc]{$100$}}
\put(80.00,16.67){\makebox(0,0)[cc]{$200$}}
\put(105.33,16.67){\makebox(0,0)[cc]{$300$}}
\put(25.67,40.00){\makebox(0,0)[cc]{$10$}}
\put(25.67,60.00){\makebox(0,0)[cc]{$20$}}
\put(25.67,80.00){\makebox(0,0)[cc]{$30$}}
\put(25.67,100.00){\makebox(0,0)[cc]{$40$}}
\put(30.00,108.67){\makebox(0,0)[cc]{$T_c,k$}}
\put(86.00,11.00){\makebox(0,0)[cc]{$N_0/2N_1, meV$}}
%\bezier{416}(32.33,38.33)(62.33,81.00)(92.33,38.33)
\emline{32.33}{38.33}{19}{34.42}{41.19}{20}
\emline{34.42}{41.19}{21}{36.50}{43.85}{22}
\emline{36.50}{43.85}{23}{38.59}{46.30}{24}
\emline{38.59}{46.30}{25}{40.67}{48.54}{26}
\emline{40.67}{48.54}{27}{42.76}{50.58}{28}
\emline{42.76}{50.58}{29}{44.84}{52.41}{30}
\emline{44.84}{52.41}{31}{46.93}{54.04}{32}
\emline{46.93}{54.04}{33}{49.01}{55.46}{34}
\emline{49.01}{55.46}{35}{51.10}{56.67}{36}
\emline{51.10}{56.67}{37}{53.18}{57.68}{38}
\emline{53.18}{57.68}{39}{55.27}{58.48}{40}
\emline{55.27}{58.48}{41}{57.35}{59.08}{42}
\emline{57.35}{59.08}{43}{59.44}{59.47}{44}
\emline{59.44}{59.47}{45}{61.52}{59.65}{46}
\emline{61.52}{59.65}{47}{63.61}{59.63}{48}
\emline{63.61}{59.63}{49}{65.69}{59.40}{50}
\emline{65.69}{59.40}{51}{67.78}{58.96}{52}
\emline{67.78}{58.96}{53}{69.86}{58.32}{54}
\emline{69.86}{58.32}{55}{71.95}{57.47}{56}
\emline{71.95}{57.47}{57}{74.03}{56.42}{58}
\emline{74.03}{56.42}{59}{76.12}{55.16}{60}
\emline{76.12}{55.16}{61}{78.20}{53.69}{62}
\emline{78.20}{53.69}{63}{80.29}{52.02}{64}
\emline{80.29}{52.02}{65}{82.37}{50.14}{66}
\emline{82.37}{50.14}{67}{84.46}{48.06}{68}
\emline{84.46}{48.06}{69}{86.54}{45.77}{70}
\emline{86.54}{45.77}{71}{88.63}{43.27}{72}
\emline{88.63}{43.27}{73}{92.33}{38.33}{74}
%\end
%\bezier{312}(35.67,43.00)(53.00,76.33)(75.67,43.00)
\emline{35.67}{43.00}{75}{37.07}{45.57}{76}
\emline{37.07}{45.57}{77}{38.49}{47.92}{78}
\emline{38.49}{47.92}{79}{39.92}{50.06}{80}
\emline{39.92}{50.06}{81}{41.38}{51.99}{82}
\emline{41.38}{51.99}{83}{42.85}{53.70}{84}
\emline{42.85}{53.70}{85}{44.33}{55.19}{86}
\emline{44.33}{55.19}{87}{45.84}{56.47}{88}
\emline{45.84}{56.47}{89}{47.36}{57.54}{90}
\emline{47.36}{57.54}{91}{48.90}{58.39}{92}
\emline{48.90}{58.39}{93}{50.45}{59.02}{94}
\emline{50.45}{59.02}{95}{52.02}{59.44}{96}
\emline{52.02}{59.44}{97}{53.61}{59.64}{98}
\emline{53.61}{59.64}{99}{55.22}{59.63}{100}
\emline{55.22}{59.63}{101}{56.85}{59.41}{102}
\emline{56.85}{59.41}{103}{58.49}{58.97}{104}
\emline{58.49}{58.97}{105}{60.15}{58.31}{106}
\emline{60.15}{58.31}{107}{61.82}{57.44}{108}
\emline{61.82}{57.44}{109}{63.52}{56.35}{110}
\emline{63.52}{56.35}{111}{65.23}{55.05}{112}
\emline{65.23}{55.05}{113}{66.95}{53.54}{114}
\emline{66.95}{53.54}{115}{68.70}{51.81}{116}
\emline{68.70}{51.81}{117}{70.46}{49.86}{118}
\emline{70.46}{49.86}{119}{72.24}{47.70}{120}
\emline{72.24}{47.70}{121}{74.04}{45.32}{122}
\emline{74.04}{45.32}{123}{75.67}{43.00}{124}
%\end
%\bezier{968}(32.00,42.33)(61.00,157.33)(94.33,38.67)
\emline{32.00}{42.33}{125}{33.32}{47.44}{126}
\emline{33.32}{47.44}{127}{34.65}{52.31}{128}
\emline{34.65}{52.31}{129}{35.98}{56.94}{130}
\emline{35.98}{56.94}{131}{37.31}{61.33}{132}
\emline{37.31}{61.33}{133}{38.65}{65.47}{134}
\emline{38.65}{65.47}{135}{40.00}{69.37}{136}
\emline{40.00}{69.37}{137}{41.35}{73.03}{138}
\emline{41.35}{73.03}{139}{42.70}{76.45}{140}
\emline{42.70}{76.45}{141}{44.06}{79.63}{142}
\emline{44.06}{79.63}{143}{45.42}{82.56}{144}
\emline{45.42}{82.56}{145}{46.79}{85.26}{146}
\emline{46.79}{85.26}{147}{48.16}{87.71}{148}
\emline{48.16}{87.71}{149}{49.53}{89.92}{150}
\emline{49.53}{89.92}{151}{50.91}{91.88}{152}
\emline{50.91}{91.88}{153}{52.30}{93.61}{154}
\emline{52.30}{93.61}{155}{53.69}{95.09}{156}
\emline{53.69}{95.09}{157}{55.08}{96.33}{158}
\emline{55.08}{96.33}{159}{56.48}{97.33}{160}
\emline{56.48}{97.33}{161}{57.88}{98.09}{162}
\emline{57.88}{98.09}{163}{59.29}{98.61}{164}
\emline{59.29}{98.61}{165}{60.70}{98.88}{166}
\emline{60.70}{98.88}{167}{62.11}{98.91}{168}
\emline{62.11}{98.91}{169}{63.54}{98.70}{170}
\emline{63.54}{98.70}{171}{64.96}{98.25}{172}
\emline{64.96}{98.25}{173}{66.39}{97.56}{174}
\emline{66.39}{97.56}{175}{67.82}{96.62}{176}
\emline{67.82}{96.62}{177}{69.26}{95.45}{178}
\emline{69.26}{95.45}{179}{70.70}{94.03}{180}
\emline{70.70}{94.03}{181}{72.15}{92.37}{182}
\emline{72.15}{92.37}{183}{73.60}{90.46}{184}
\emline{73.60}{90.46}{185}{75.06}{88.32}{186}
\emline{75.06}{88.32}{187}{76.52}{85.93}{188}
\emline{76.52}{85.93}{189}{77.99}{83.30}{190}
\emline{77.99}{83.30}{191}{79.46}{80.43}{192}
\emline{79.46}{80.43}{193}{80.93}{77.32}{194}
\emline{80.93}{77.32}{195}{82.41}{73.97}{196}
\emline{82.41}{73.97}{197}{83.89}{70.37}{198}
\emline{83.89}{70.37}{199}{85.38}{66.53}{200}
\emline{85.38}{66.53}{201}{86.87}{62.45}{202}
\emline{86.87}{62.45}{203}{88.37}{58.13}{204}
\emline{88.37}{58.13}{205}{89.87}{53.57}{206}
\emline{89.87}{53.57}{207}{91.37}{48.76}{208}
\emline{91.37}{48.76}{209}{92.88}{43.71}{210}
\emline{92.88}{43.71}{211}{94.33}{38.67}{212}
%\end
%\bezier{868}(34.00,49.67)(56.67,154.00)(78.33,46.00)
\emline{34.00}{49.67}{213}{35.09}{54.56}{214}
\emline{35.09}{54.56}{215}{36.18}{59.21}{216}
\emline{36.18}{59.21}{217}{37.26}{63.61}{218}
\emline{37.26}{63.61}{219}{38.35}{67.76}{220}
\emline{38.35}{67.76}{221}{39.43}{71.67}{222}
\emline{39.43}{71.67}{223}{40.52}{75.34}{224}
\emline{40.52}{75.34}{225}{41.60}{78.76}{226}
\emline{41.60}{78.76}{227}{42.68}{81.93}{228}
\emline{42.68}{81.93}{229}{43.76}{84.86}{230}
\emline{43.76}{84.86}{231}{44.84}{87.55}{232}
\emline{44.84}{87.55}{233}{45.91}{89.99}{234}
\emline{45.91}{89.99}{235}{46.99}{92.18}{236}
\emline{46.99}{92.18}{237}{48.06}{94.13}{238}
\emline{48.06}{94.13}{239}{49.14}{95.83}{240}
\emline{49.14}{95.83}{241}{50.21}{97.29}{242}
\emline{50.21}{97.29}{243}{51.28}{98.51}{244}
\emline{51.28}{98.51}{245}{52.35}{99.48}{246}
\emline{52.35}{99.48}{247}{53.42}{100.20}{248}
\emline{53.42}{100.20}{249}{54.49}{100.68}{250}
\emline{54.49}{100.68}{251}{55.56}{100.91}{252}
\emline{55.56}{100.91}{253}{56.62}{100.90}{254}
\emline{56.62}{100.90}{255}{57.69}{100.64}{256}
\emline{57.69}{100.64}{257}{58.75}{100.14}{258}
\emline{58.75}{100.14}{259}{59.81}{99.39}{260}
\emline{59.81}{99.39}{261}{60.87}{98.39}{262}
\emline{60.87}{98.39}{263}{61.93}{97.16}{264}
\emline{61.93}{97.16}{265}{62.99}{95.67}{266}
\emline{62.99}{95.67}{267}{64.05}{93.94}{268}
\emline{64.05}{93.94}{269}{65.10}{91.97}{270}
\emline{65.10}{91.97}{271}{66.16}{89.75}{272}
\emline{66.16}{89.75}{273}{67.21}{87.29}{274}
\emline{67.21}{87.29}{275}{68.27}{84.58}{276}
\emline{68.27}{84.58}{277}{69.32}{81.62}{278}
\emline{69.32}{81.62}{279}{70.37}{78.42}{280}
\emline{70.37}{78.42}{281}{71.42}{74.98}{282}
\emline{71.42}{74.98}{283}{72.46}{71.29}{284}
\emline{72.46}{71.29}{285}{73.51}{67.35}{286}
\emline{73.51}{67.35}{287}{74.56}{63.17}{288}
\emline{74.56}{63.17}{289}{75.60}{58.74}{290}
\emline{75.60}{58.74}{291}{76.64}{54.07}{292}
\emline{76.64}{54.07}{293}{78.33}{46.00}{294}
%\end
\put(85.67,51.33){\makebox(0,0)[cc]{$1$}}
\put(67.33,48.00){\makebox(0,0)[cc]{$2$}}
\put(89.33,72.33){\makebox(0,0)[cc]{$3$}}
\put(68.33,72.33){\makebox(0,0)[cc]{$4$}}
\end{picture}

\noindent
Fig.10. Dependence of $T_c$ on the carrier density $N_0/ 2N_1$. Curves 1 and 2
correspond to weak hybridization and ratio $N_2/N_1 = 1$,\,\,0.5,
respectively; curves 3 and 4 correspond to strong hybridization and ratio
$N_2/N_1 = 1$,\,\,0.5, respectively.
\end{document}


==> FIG11.TEX <==
\documentstyle[12pt,emlines]{article}
\topmargin=-2.0cm
\begin{document}
%TexCad Options
%\grade{\on}
%\emlines{\on}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\special{em:linewidth 0.4pt}
\unitlength 1mm
\linethickness{0.4pt}
\begin{picture}(100.00,90.33)
\emline{30.00}{30.00}{1}{30.00}{90.33}{2}
\emline{30.00}{30.00}{3}{100.00}{30.00}{4}
\emline{46.33}{30.00}{5}{46.33}{33.00}{6}
\emline{46.33}{33.00}{7}{46.33}{33.00}{8}
\emline{46.33}{33.00}{9}{46.33}{30.00}{10}
\emline{46.33}{30.00}{11}{46.33}{30.33}{12}
\emline{46.33}{30.33}{13}{46.33}{33.33}{14}
\emline{61.67}{30.00}{15}{61.67}{33.00}{16}
\emline{77.67}{33.00}{17}{77.67}{30.00}{18}
\emline{93.67}{30.00}{19}{93.67}{33.00}{20}
\emline{30.00}{50.00}{21}{33.00}{50.00}{22}
\emline{33.00}{69.67}{23}{30.00}{69.67}{24}
\emline{30.00}{90.00}{25}{33.00}{90.00}{26}
\emline{30.00}{80.00}{27}{31.67}{80.00}{28}
\emline{31.67}{60.00}{29}{30.00}{60.00}{30}
\emline{30.00}{40.00}{31}{32.33}{40.00}{32}
\put(30.00,26.67){\makebox(0,0)[cc]{$0$}}
\put(46.33,26.67){\makebox(0,0)[cc]{$10$}}
\put(61.67,26.67){\makebox(0,0)[cc]{$20$}}
\put(77.67,26.67){\makebox(0,0)[cc]{$30$}}
\put(93.67,26.67){\makebox(0,0)[cc]{$40$}}
\put(26.67,50.00){\makebox(0,0)[cc]{$2$}}
\put(26.67,69.67){\makebox(0,0)[cc]{$4$}}
\put(26.67,90.00){\makebox(0,0)[cc]{$6$}}
\put(39.67,90.00){\makebox(0,0)[cc]{$\mu, meV$}}
\put(88.00,22.33){\makebox(0,0)[cc]{$T,K$}}
\emline{40.67}{34.67}{33}{45.00}{37.00}{34}
\emline{45.00}{37.00}{35}{54.33}{30.00}{36}
\emline{42.00}{45.67}{37}{51.00}{50.00}{38}
\emline{51.00}{50.00}{39}{67.00}{44.00}{40}
\emline{41.33}{48.67}{41}{50.67}{50.33}{42}
\emline{50.67}{50.33}{43}{66.67}{46.33}{44}
\emline{45.33}{62.33}{45}{53.67}{64.33}{46}
\emline{53.67}{64.33}{47}{74.00}{57.33}{48}
\emline{45.33}{64.67}{49}{54.33}{66.33}{50}
\emline{54.33}{66.33}{51}{74.00}{61.00}{52}
\emline{53.00}{79.33}{53}{61.67}{80.33}{54}
\emline{61.67}{80.33}{55}{78.67}{73.33}{56}
\emline{54.00}{83.00}{57}{63.00}{84.00}{58}
\emline{63.00}{84.00}{59}{79.33}{79.00}{60}
\put(53.00,34.67){\makebox(0,0)[cc]{$1$}}
\put(57.00,44.00){\makebox(0,0)[cc]{$2$}}
\put(60.33,50.33){\makebox(0,0)[cc]{$2'$}}
\put(66.33,56.00){\makebox(0,0)[cc]{$3$}}
\put(69.00,65.33){\makebox(0,0)[cc]{$3'$}}
\put(71.00,73.00){\makebox(0,0)[cc]{$4$}}
\put(75.33,83.67){\makebox(0,0)[cc]{$4'$}}
\end{picture}

\noindent
Fig.11. Dependence of the chemical potential on the temperature. Curve 1
corresponds to $N_2/N_1 =1$ and $N_0/2N_1 = 0.005$ eV, curves $2$ and $2'$ to
$N_2/N_1 = 1$,\,\,0.5 and $N_0/2N_1 = 0.01$\,\,eV; curves $3$ and $3'$ to
$N_2/N_1 = 1$,\,\,0.5 and $N_0/2N_1 = 0,015$ eV;\,\,curves $4$ and $4'$ to
$N_2/N_1 = 1$,\,\,0.5 and $N_0/2N_1 = 0.02$ eV.
\end{document}


==> FIG12.TEX <==
\documentstyle[12pt,emlines]{article}
\topmargin=-2.0cm
\begin{document}
%TexCad Options
%\grade{\on}
%\emlines{\on}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\special{em:linewidth 0.4pt}
\unitlength 1.00mm
\linethickness{0.4pt}
\begin{picture}(105.00,106.00)
\emline{28.00}{20.00}{1}{28.00}{100.00}{2}
\emline{28.00}{19.67}{3}{118.00}{19.67}{4}
\emline{58.00}{19.67}{5}{58.00}{22.67}{6}
\emline{88.00}{22.67}{7}{88.00}{19.67}{8}
\emline{118.00}{19.67}{9}{118.00}{19.67}{10}
\emline{118.00}{19.67}{11}{118.00}{22.67}{12}
\emline{28.00}{45.00}{13}{30.67}{45.00}{14}
\emline{30.67}{70.00}{15}{28.00}{70.00}{16}
\emline{28.00}{95.00}{17}{30.67}{95.00}{18}
\put(21.33,19.67){\makebox(0,0)[cc]{$0.00$}}
\put(21.33,45.00){\makebox(0,0)[cc]{$0.04$}}
\put(21.33,70.00){\makebox(0,0)[cc]{$0.08$}}
\put(21.33,95.00){\makebox(0,0)[cc]{$0.12$}}
\put(28.00,16.00){\makebox(0,0)[cc]{$0$}}
\put(58.00,16.00){\makebox(0,0)[cc]{$100$}}
\put(88.00,16.00){\makebox(0,0)[cc]{$200$}}
\put(118.00,16.00){\makebox(0,0)[cc]{$300$}}
%\bezier{1200}(31.00,30.67)(55.00,171.33)(103.33,21.33)
\emline{31.00}{30.67}{19}{31.99}{36.30}{20}
\emline{31.99}{36.30}{21}{33.01}{41.68}{22}
\emline{33.01}{41.68}{23}{34.04}{46.82}{24}
\emline{34.04}{46.82}{25}{35.09}{51.72}{26}
\emline{35.09}{51.72}{27}{36.16}{56.38}{28}
\emline{36.16}{56.38}{29}{37.25}{60.79}{30}
\emline{37.25}{60.79}{31}{38.37}{64.96}{32}
\emline{38.37}{64.96}{33}{39.50}{68.89}{34}
\emline{39.50}{68.89}{35}{40.65}{72.57}{36}
\emline{40.65}{72.57}{37}{41.82}{76.01}{38}
\emline{41.82}{76.01}{39}{43.02}{79.21}{40}
\emline{43.02}{79.21}{41}{44.23}{82.17}{42}
\emline{44.23}{82.17}{43}{45.47}{84.89}{44}
\emline{45.47}{84.89}{45}{46.72}{87.36}{46}
\emline{46.72}{87.36}{47}{48.00}{89.59}{48}
\emline{48.00}{89.59}{49}{49.29}{91.57}{50}
\emline{49.29}{91.57}{51}{50.61}{93.32}{52}
\emline{50.61}{93.32}{53}{51.94}{94.82}{54}
\emline{51.94}{94.82}{55}{53.30}{96.08}{56}
\emline{53.30}{96.08}{57}{54.68}{97.09}{58}
\emline{54.68}{97.09}{59}{56.07}{97.87}{60}
\emline{56.07}{97.87}{61}{57.49}{98.40}{62}
\emline{57.49}{98.40}{63}{58.93}{98.69}{64}
\emline{58.93}{98.69}{65}{60.39}{98.73}{66}
\emline{60.39}{98.73}{67}{61.87}{98.53}{68}
\emline{61.87}{98.53}{69}{63.36}{98.09}{70}
\emline{63.36}{98.09}{71}{64.88}{97.41}{72}
\emline{64.88}{97.41}{73}{66.42}{96.49}{74}
\emline{66.42}{96.49}{75}{67.98}{95.32}{76}
\emline{67.98}{95.32}{77}{69.56}{93.91}{78}
\emline{69.56}{93.91}{79}{71.16}{92.26}{80}
\emline{71.16}{92.26}{81}{72.78}{90.36}{82}
\emline{72.78}{90.36}{83}{74.42}{88.22}{84}
\emline{74.42}{88.22}{85}{76.08}{85.84}{86}
\emline{76.08}{85.84}{87}{77.76}{83.22}{88}
\emline{77.76}{83.22}{89}{79.47}{80.35}{90}
\emline{79.47}{80.35}{91}{81.19}{77.25}{92}
\emline{81.19}{77.25}{93}{82.93}{73.90}{94}
\emline{82.93}{73.90}{95}{84.69}{70.30}{96}
\emline{84.69}{70.30}{97}{86.47}{66.47}{98}
\emline{86.47}{66.47}{99}{88.28}{62.39}{100}
\emline{88.28}{62.39}{101}{90.10}{58.06}{102}
\emline{90.10}{58.06}{103}{91.95}{53.50}{104}
\emline{91.95}{53.50}{105}{93.81}{48.69}{106}
\emline{93.81}{48.69}{107}{95.69}{43.64}{108}
\emline{95.69}{43.64}{109}{97.60}{38.35}{110}
\emline{97.60}{38.35}{111}{99.52}{32.82}{112}
\emline{99.52}{32.82}{113}{101.47}{27.04}{114}
\emline{101.47}{27.04}{115}{103.33}{21.33}{116}
%\end
\put(25.00,107.00){\makebox(0,0)[cc]{$(C_S - C_N)/VN_1, eV$}}
\put(92.33,10.00){\makebox(0,0)[cc]{$N_0/2N_1, meV$}}
%\bezier{56}(31.67,34.00)(36.33,47.67)(36.33,47.67)
\emline{31.67}{34.00}{117}{36.33}{47.67}{118}
%\end
%\bezier{84}(36.33,48.00)(42.00,55.00)(46.33,66.00)
\emline{36.33}{48.00}{119}{37.66}{49.73}{120}
\emline{37.66}{49.73}{121}{38.96}{51.56}{122}
\emline{38.96}{51.56}{123}{40.21}{53.51}{124}
\emline{40.21}{53.51}{125}{41.43}{55.58}{126}
\emline{41.43}{55.58}{127}{42.61}{57.75}{128}
\emline{42.61}{57.75}{129}{43.75}{60.04}{130}
\emline{43.75}{60.04}{131}{44.85}{62.45}{132}
\emline{44.85}{62.45}{133}{46.33}{66.00}{134}
%\end
%\bezier{596}(45.67,65.00)(65.67,114.67)(86.00,21.33)
\emline{45.67}{65.00}{135}{46.83}{67.77}{136}
\emline{46.83}{67.77}{137}{48.00}{70.29}{138}
\emline{48.00}{70.29}{139}{49.16}{72.57}{140}
\emline{49.16}{72.57}{141}{50.32}{74.61}{142}
\emline{50.32}{74.61}{143}{51.48}{76.40}{144}
\emline{51.48}{76.40}{145}{52.65}{77.96}{146}
\emline{52.65}{77.96}{147}{53.81}{79.28}{148}
\emline{53.81}{79.28}{149}{54.98}{80.36}{150}
\emline{54.98}{80.36}{151}{56.14}{81.19}{152}
\emline{56.14}{81.19}{153}{57.31}{81.79}{154}
\emline{57.31}{81.79}{155}{58.47}{82.14}{156}
\emline{58.47}{82.14}{157}{59.64}{82.25}{158}
\emline{59.64}{82.25}{159}{60.81}{82.13}{160}
\emline{60.81}{82.13}{161}{61.97}{81.76}{162}
\emline{61.97}{81.76}{163}{63.14}{81.15}{164}
\emline{63.14}{81.15}{165}{64.31}{80.30}{166}
\emline{64.31}{80.30}{167}{65.48}{79.21}{168}
\emline{65.48}{79.21}{169}{66.65}{77.88}{170}
\emline{66.65}{77.88}{171}{67.82}{76.31}{172}
\emline{67.82}{76.31}{173}{68.99}{74.49}{174}
\emline{68.99}{74.49}{175}{70.17}{72.44}{176}
\emline{70.17}{72.44}{177}{71.34}{70.15}{178}
\emline{71.34}{70.15}{179}{72.51}{67.61}{180}
\emline{72.51}{67.61}{181}{73.69}{64.84}{182}
\emline{73.69}{64.84}{183}{74.86}{61.82}{184}
\emline{74.86}{61.82}{185}{76.03}{58.56}{186}
\emline{76.03}{58.56}{187}{77.21}{55.07}{188}
\emline{77.21}{55.07}{189}{78.39}{51.33}{190}
\emline{78.39}{51.33}{191}{79.56}{47.35}{192}
\emline{79.56}{47.35}{193}{80.74}{43.13}{194}
\emline{80.74}{43.13}{195}{81.92}{38.67}{196}
\emline{81.92}{38.67}{197}{83.09}{33.96}{198}
\emline{83.09}{33.96}{199}{84.27}{29.02}{200}
\emline{84.27}{29.02}{201}{86.00}{21.33}{202}
%\end
\emline{30.00}{27.33}{203}{36.33}{38.67}{204}
%\bezier{60}(36.33,38.33)(38.00,45.33)(42.67,51.00)
\emline{36.33}{38.33}{205}{36.97}{40.63}{206}
\emline{36.97}{40.63}{207}{37.78}{42.85}{208}
\emline{37.78}{42.85}{209}{38.75}{45.00}{210}
\emline{38.75}{45.00}{211}{39.89}{47.08}{212}
\emline{39.89}{47.08}{213}{41.20}{49.08}{214}
\emline{41.20}{49.08}{215}{42.67}{51.00}{216}
%\end
%\bezier{64}(42.62,51.00)(44.62,52.34)(53.62,41.67)
\emline{42.62}{51.00}{217}{43.42}{51.13}{218}
\emline{43.42}{51.13}{219}{44.56}{50.67}{220}
\emline{44.56}{50.67}{221}{46.04}{49.62}{222}
\emline{46.04}{49.62}{223}{47.86}{47.99}{224}
\emline{47.86}{47.99}{225}{50.02}{45.77}{226}
\emline{50.02}{45.77}{227}{53.62}{41.67}{228}
%\end
%\bezier{140}(53.73,41.68)(73.73,32.68)(83.40,23.68)
\emline{53.73}{41.68}{229}{56.54}{40.40}{230}
\emline{56.54}{40.40}{231}{59.24}{39.11}{232}
\emline{59.24}{39.11}{233}{61.83}{37.83}{234}
\emline{61.83}{37.83}{235}{64.32}{36.54}{236}
\emline{64.32}{36.54}{237}{66.70}{35.25}{238}
\emline{66.70}{35.25}{239}{68.98}{33.97}{240}
\emline{68.98}{33.97}{241}{71.15}{32.68}{242}
\emline{71.15}{32.68}{243}{73.22}{31.40}{244}
\emline{73.22}{31.40}{245}{75.18}{30.11}{246}
\emline{75.18}{30.11}{247}{77.03}{28.83}{248}
\emline{77.03}{28.83}{249}{78.78}{27.54}{250}
\emline{78.78}{27.54}{251}{80.43}{26.25}{252}
\emline{80.43}{26.25}{253}{81.97}{24.97}{254}
\emline{81.97}{24.97}{255}{83.40}{23.68}{256}
%\end
%\bezier{104}(34.67,35.33)(43.33,46.67)(48.33,57.67)
\emline{34.67}{35.33}{257}{36.30}{37.51}{258}
\emline{36.30}{37.51}{259}{37.87}{39.68}{260}
\emline{37.87}{39.68}{261}{39.36}{41.85}{262}
\emline{39.36}{41.85}{263}{40.79}{44.01}{264}
\emline{40.79}{44.01}{265}{42.15}{46.16}{266}
\emline{42.15}{46.16}{267}{43.45}{48.30}{268}
\emline{43.45}{48.30}{269}{44.67}{50.44}{270}
\emline{44.67}{50.44}{271}{45.83}{52.58}{272}
\emline{45.83}{52.58}{273}{46.92}{54.71}{274}
\emline{46.92}{54.71}{275}{48.33}{57.67}{276}
%\end
%\bezier{92}(48.00,57.00)(52.67,67.67)(57.67,57.00)
\emline{48.00}{57.00}{277}{49.02}{59.07}{278}
\emline{49.02}{59.07}{279}{50.05}{60.63}{280}
\emline{50.05}{60.63}{281}{51.08}{61.69}{282}
\emline{51.08}{61.69}{283}{52.13}{62.25}{284}
\emline{52.13}{62.25}{285}{53.18}{62.30}{286}
\emline{53.18}{62.30}{287}{54.23}{61.84}{288}
\emline{54.23}{61.84}{289}{55.30}{60.89}{290}
\emline{55.30}{60.89}{291}{56.37}{59.42}{292}
\emline{56.37}{59.42}{293}{57.67}{57.00}{294}
%\end
%\bezier{96}(57.33,57.33)(66.00,49.33)(78.67,49.00)
\emline{57.33}{57.33}{295}{59.18}{55.75}{296}
\emline{59.18}{55.75}{297}{61.12}{54.33}{298}
\emline{61.12}{54.33}{299}{63.14}{53.08}{300}
\emline{63.14}{53.08}{301}{65.25}{52.00}{302}
\emline{65.25}{52.00}{303}{67.45}{51.08}{304}
\emline{67.45}{51.08}{305}{69.73}{50.33}{306}
\emline{69.73}{50.33}{307}{72.10}{49.74}{308}
\emline{72.10}{49.74}{309}{74.56}{49.33}{310}
\emline{74.56}{49.33}{311}{78.67}{49.00}{312}
%\end
%\bezier{88}(79.00,49.00)(90.33,46.00)(97.67,38.67)
\emline{79.00}{49.00}{313}{81.53}{48.27}{314}
\emline{81.53}{48.27}{315}{83.95}{47.42}{316}
\emline{83.95}{47.42}{317}{86.26}{46.45}{318}
\emline{86.26}{46.45}{319}{88.48}{45.38}{320}
\emline{88.48}{45.38}{321}{90.59}{44.20}{322}
\emline{90.59}{44.20}{323}{92.60}{42.90}{324}
\emline{92.60}{42.90}{325}{94.50}{41.49}{326}
\emline{94.50}{41.49}{327}{97.67}{38.67}{328}
%\end
\put(88.33,74.67){\makebox(0,0)[cc]{$3$}}
\put(75.33,70.67){\makebox(0,0)[cc]{$4$}}
\put(85.33,50.33){\makebox(0,0)[cc]{$1$}}
\put(67.33,39.67){\makebox(0,0)[cc]{$2$}}
\end{picture}

\noindent
Fig.12. Depndence of the jump of the specific heat on the carrier density
$N_0/2N_1$.
\end{document}


==> FIG13.TEX <==
\documentstyle[12pt,emlines]{article}
\topmargin=-2.0cm
\begin{document}
%TexCad Options
%\grade{\on}
%\emlines{\on}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\special{em:linewidth 0.4pt}
\unitlength 1.00mm
\linethickness{0.4pt}
\begin{picture}(105.00,106.00)
\emline{30.00}{30.00}{1}{105.00}{30.00}{2}
\emline{30.00}{30.00}{3}{30.00}{100.00}{4}
\emline{55.00}{30.00}{5}{55.00}{33.00}{6}
\emline{80.00}{33.00}{7}{80.00}{30.00}{8}
\emline{105.00}{33.00}{9}{105.00}{30.00}{10}
\emline{30.00}{50.00}{11}{33.00}{50.00}{12}
\emline{33.00}{70.00}{13}{30.00}{70.00}{14}
\emline{30.00}{90.00}{15}{33.00}{90.00}{16}
\put(27.00,106.00){\makebox(0,0)[cc]{$(C_S - C_N)/C_N$}}
\put(23.33,30.00){\makebox(0,0)[cc]{$0.0$}}
\put(23.33,50.00){\makebox(0,0)[cc]{$0.5$}}
\put(23.33,70.00){\makebox(0,0)[cc]{$1.0$}}
\put(23.33,90.00){\makebox(0,0)[cc]{$1.5$}}
\put(30.00,26.33){\makebox(0,0)[cc]{$0$}}
\put(55.00,26.33){\makebox(0,0)[cc]{$100$}}
\put(80.00,26.33){\makebox(0,0)[cc]{$200$}}
\put(105.00,26.33){\makebox(0,0)[cc]{$300$}}
\put(74.33,20.33){\makebox(0,0)[cc]{$N_0/2N_1, meV$}}
\emline{33.00}{90.00}{17}{35.33}{80.33}{18}
\emline{35.33}{80.33}{19}{38.33}{92.33}{20}
\emline{38.33}{92.33}{21}{42.00}{96.67}{22}
%\bezier{32}(42.00,96.67)(45.67,96.33)(48.00,93.00)
\emline{42.00}{96.67}{23}{44.16}{96.17}{24}
\emline{44.16}{96.17}{25}{46.06}{95.08}{26}
\emline{46.06}{95.08}{27}{48.00}{93.00}{28}
%\end
%\bezier{276}(47.67,93.67)(71.67,71.00)(93.33,42.67)
\emline{47.67}{93.67}{29}{49.72}{91.72}{30}
\emline{49.72}{91.72}{31}{51.75}{89.76}{32}
\emline{51.75}{89.76}{33}{53.78}{87.77}{34}
\emline{53.78}{87.77}{35}{55.80}{85.76}{36}
\emline{55.80}{85.76}{37}{57.82}{83.73}{38}
\emline{57.82}{83.73}{39}{59.82}{81.68}{40}
\emline{59.82}{81.68}{41}{61.81}{79.61}{42}
\emline{61.81}{79.61}{43}{63.80}{77.51}{44}
\emline{63.80}{77.51}{45}{65.78}{75.40}{46}
\emline{65.78}{75.40}{47}{67.75}{73.27}{48}
\emline{67.75}{73.27}{49}{69.71}{71.12}{50}
\emline{69.71}{71.12}{51}{71.66}{68.94}{52}
\emline{71.66}{68.94}{53}{73.60}{66.75}{54}
\emline{73.60}{66.75}{55}{75.54}{64.53}{56}
\emline{75.54}{64.53}{57}{77.47}{62.29}{58}
\emline{77.47}{62.29}{59}{79.38}{60.04}{60}
\emline{79.38}{60.04}{61}{81.29}{57.76}{62}
\emline{81.29}{57.76}{63}{83.19}{55.46}{64}
\emline{83.19}{55.46}{65}{85.09}{53.14}{66}
\emline{85.09}{53.14}{67}{86.97}{50.80}{68}
\emline{86.97}{50.80}{69}{88.85}{48.44}{70}
\emline{88.85}{48.44}{71}{90.71}{46.06}{72}
\emline{90.71}{46.06}{73}{93.33}{42.67}{74}
%\end
\emline{93.00}{43.00}{75}{95.33}{34.67}{76}
\emline{33.67}{87.00}{77}{35.33}{78.67}{78}
\emline{35.33}{78.67}{79}{37.33}{79.67}{80}
%\bezier{72}(37.33,79.67)(40.00,89.33)(45.67,94.67)
\emline{37.33}{79.67}{81}{38.13}{82.27}{82}
\emline{38.13}{82.27}{83}{39.04}{84.70}{84}
\emline{39.04}{84.70}{85}{40.08}{86.97}{86}
\emline{40.08}{86.97}{87}{41.22}{89.07}{88}
\emline{41.22}{89.07}{89}{42.49}{91.00}{90}
\emline{42.49}{91.00}{91}{43.86}{92.77}{92}
\emline{43.86}{92.77}{93}{45.67}{94.67}{94}
%\end
%\bezier{68}(33.67,87.00)(33.67,78.67)(35.00,70.33)
\emline{33.67}{87.00}{95}{33.70}{84.55}{96}
\emline{33.70}{84.55}{97}{33.79}{82.10}{98}
\emline{33.79}{82.10}{99}{33.93}{79.65}{100}
\emline{33.93}{79.65}{101}{34.13}{77.20}{102}
\emline{34.13}{77.20}{103}{34.39}{74.74}{104}
\emline{34.39}{74.74}{105}{35.00}{70.33}{106}
%\end
%\bezier{28}(35.04,70.37)(37.37,68.04)(39.71,70.71)
\emline{35.04}{70.37}{107}{36.71}{69.34}{108}
\emline{36.71}{69.34}{109}{39.71}{70.71}{110}
%\end
%\bezier{88}(39.67,70.67)(49.00,84.34)(53.00,88.34)
\emline{39.67}{70.67}{111}{41.72}{73.65}{112}
\emline{41.72}{73.65}{113}{43.64}{76.38}{114}
\emline{43.64}{76.38}{115}{45.41}{78.87}{116}
\emline{45.41}{78.87}{117}{47.05}{81.10}{118}
\emline{47.05}{81.10}{119}{48.55}{83.08}{120}
\emline{48.55}{83.08}{121}{49.91}{84.82}{122}
\emline{49.91}{84.82}{123}{51.14}{86.30}{124}
\emline{51.14}{86.30}{125}{53.00}{88.34}{126}
%\end
%\bezier{28}(52.40,89.19)(55.06,86.53)(53.73,83.53)
\emline{52.40}{89.19}{127}{53.79}{87.25}{128}
\emline{53.79}{87.25}{129}{53.73}{83.53}{130}
%\end
%\bezier{160}(53.99,82.66)(57.33,66.33)(79.33,59.00)
\emline{53.99}{82.66}{131}{54.48}{80.65}{132}
\emline{54.48}{80.65}{133}{55.12}{78.72}{134}
\emline{55.12}{78.72}{135}{55.90}{76.85}{136}
\emline{55.90}{76.85}{137}{56.83}{75.06}{138}
\emline{56.83}{75.06}{139}{57.90}{73.33}{140}
\emline{57.90}{73.33}{141}{59.12}{71.68}{142}
\emline{59.12}{71.68}{143}{60.48}{70.09}{144}
\emline{60.48}{70.09}{145}{62.00}{68.58}{146}
\emline{62.00}{68.58}{147}{63.65}{67.14}{148}
\emline{63.65}{67.14}{149}{65.45}{65.76}{150}
\emline{65.45}{65.76}{151}{67.40}{64.46}{152}
\emline{67.40}{64.46}{153}{69.50}{63.23}{154}
\emline{69.50}{63.23}{155}{71.74}{62.07}{156}
\emline{71.74}{62.07}{157}{74.12}{60.97}{158}
\emline{74.12}{60.97}{159}{76.65}{59.95}{160}
\emline{76.65}{59.95}{161}{79.33}{59.00}{162}
%\end
%\bezier{68}(80.36,59.26)(91.69,56.92)(92.36,51.59)
\emline{80.36}{59.26}{163}{83.46}{58.51}{164}
\emline{83.46}{58.51}{165}{86.10}{57.62}{166}
\emline{86.10}{57.62}{167}{88.28}{56.61}{168}
\emline{88.28}{56.61}{169}{90.00}{55.47}{170}
\emline{90.00}{55.47}{171}{91.26}{54.20}{172}
\emline{91.26}{54.20}{173}{92.36}{51.59}{174}
%\end
\emline{35.00}{80.67}{175}{37.67}{80.67}{176}
\emline{37.67}{80.67}{177}{40.33}{75.67}{178}
\emline{40.33}{75.67}{179}{43.67}{74.67}{180}
%\bezier{108}(43.67,74.67)(53.33,85.67)(61.67,76.67)
\emline{43.67}{74.67}{181}{45.45}{76.54}{182}
\emline{45.45}{76.54}{183}{47.20}{78.06}{184}
\emline{47.20}{78.06}{185}{48.93}{79.24}{186}
\emline{48.93}{79.24}{187}{50.64}{80.07}{188}
\emline{50.64}{80.07}{189}{52.33}{80.57}{190}
\emline{52.33}{80.57}{191}{54.00}{80.72}{192}
\emline{54.00}{80.72}{193}{55.64}{80.53}{194}
\emline{55.64}{80.53}{195}{57.26}{79.99}{196}
\emline{57.26}{79.99}{197}{58.85}{79.11}{198}
\emline{58.85}{79.11}{199}{61.67}{76.67}{200}
%\end
%\bezier{192}(61.72,76.67)(72.39,54.34)(78.05,32.01)
\emline{61.72}{76.67}{201}{62.82}{74.34}{202}
\emline{62.82}{74.34}{203}{63.89}{72.02}{204}
\emline{63.89}{72.02}{205}{64.93}{69.69}{206}
\emline{64.93}{69.69}{207}{65.95}{67.36}{208}
\emline{65.95}{67.36}{209}{66.94}{65.04}{210}
\emline{66.94}{65.04}{211}{67.90}{62.71}{212}
\emline{67.90}{62.71}{213}{68.84}{60.39}{214}
\emline{68.84}{60.39}{215}{69.74}{58.06}{216}
\emline{69.74}{58.06}{217}{70.62}{55.73}{218}
\emline{70.62}{55.73}{219}{71.48}{53.41}{220}
\emline{71.48}{53.41}{221}{72.30}{51.08}{222}
\emline{72.30}{51.08}{223}{73.10}{48.76}{224}
\emline{73.10}{48.76}{225}{73.87}{46.43}{226}
\emline{73.87}{46.43}{227}{74.62}{44.10}{228}
\emline{74.62}{44.10}{229}{75.34}{41.78}{230}
\emline{75.34}{41.78}{231}{76.03}{39.45}{232}
\emline{76.03}{39.45}{233}{76.69}{37.13}{234}
\emline{76.69}{37.13}{235}{77.32}{34.80}{236}
\emline{77.32}{34.80}{237}{78.05}{32.01}{238}
%\end
%\bezier{252}(46.00,94.67)(54.00,50.67)(72.67,49.33)
\emline{46.00}{94.67}{239}{46.74}{90.82}{240}
\emline{46.74}{90.82}{241}{47.52}{87.14}{242}
\emline{47.52}{87.14}{243}{48.34}{83.63}{244}
\emline{48.34}{83.63}{245}{49.20}{80.29}{246}
\emline{49.20}{80.29}{247}{50.11}{77.13}{248}
\emline{50.11}{77.13}{249}{51.06}{74.13}{250}
\emline{51.06}{74.13}{251}{52.05}{71.30}{252}
\emline{52.05}{71.30}{253}{53.09}{68.65}{254}
\emline{53.09}{68.65}{255}{54.17}{66.16}{256}
\emline{54.17}{66.16}{257}{55.29}{63.85}{258}
\emline{55.29}{63.85}{259}{56.45}{61.70}{260}
\emline{56.45}{61.70}{261}{57.66}{59.73}{262}
\emline{57.66}{59.73}{263}{58.91}{57.93}{264}
\emline{58.91}{57.93}{265}{60.20}{56.30}{266}
\emline{60.20}{56.30}{267}{61.53}{54.84}{268}
\emline{61.53}{54.84}{269}{62.91}{53.54}{270}
\emline{62.91}{53.54}{271}{64.33}{52.42}{272}
\emline{64.33}{52.42}{273}{65.79}{51.48}{274}
\emline{65.79}{51.48}{275}{67.30}{50.70}{276}
\emline{67.30}{50.70}{277}{68.85}{50.09}{278}
\emline{68.85}{50.09}{279}{70.44}{49.65}{280}
\emline{70.44}{49.65}{281}{72.67}{49.33}{282}
%\end
%\bezier{20}(72.33,49.33)(75.00,48.67)(75.00,46.33)
\emline{72.33}{49.33}{283}{74.33}{48.25}{284}
\emline{74.33}{48.25}{285}{75.00}{46.33}{286}
%\end
\put(73.33,72.33){\makebox(0,0)[cc]{$1$}}
\put(88.67,60.67){\makebox(0,0)[cc]{$3$}}
\put(72.00,56.33){\makebox(0,0)[cc]{$2$}}
\put(56.67,53.33){\makebox(0,0)[cc]{$4$}}
\emline{79.33}{59.00}{287}{81.67}{59.00}{288}
\emline{53.80}{83.56}{289}{54.04}{82.66}{290}
\end{picture}

\noindent
Fig.13. Dependence of the relative jump of the specific heat on the carrier
density $N_0/2N_1$.
\end{document}


==> FIG2.TEX <==
\documentstyle[12pt,emlines]{article}
\topmargin=-2.0cm
\begin{document}
%TexCad Options
%\grade{\on}
%\emlines{\on}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{3.10}
\special{em:linewidth 0.4pt}
\unitlength 1.00mm
\linethickness{0.4pt}
\begin{picture}(100.33,98.00)
\emline{0.33}{0.33}{1}{0.33}{0.33}{2}
\emline{0.33}{0.33}{3}{0.33}{0.33}{4}
\emline{0.33}{0.33}{5}{0.33}{0.33}{6}
\emline{0.33}{0.33}{7}{0.33}{0.33}{8}
\emline{0.33}{0.33}{9}{0.33}{0.33}{10}
\emline{0.33}{0.33}{11}{0.33}{0.33}{12}
\emline{0.33}{0.33}{13}{0.33}{0.33}{14}
\emline{0.33}{0.33}{15}{0.33}{0.33}{16}
\emline{0.33}{0.33}{17}{0.33}{0.33}{18}
\emline{0.33}{0.33}{19}{0.33}{0.33}{20}
\emline{0.33}{0.33}{21}{0.33}{0.33}{22}
\emline{0.33}{0.33}{23}{0.33}{0.33}{24}
\emline{0.33}{0.33}{25}{0.33}{0.33}{26}
\emline{0.33}{0.33}{27}{0.33}{0.33}{28}
\emline{0.33}{0.33}{29}{0.33}{0.33}{30}
\emline{0.33}{0.33}{31}{0.33}{0.33}{32}
\emline{0.33}{0.33}{33}{0.33}{0.33}{34}
\emline{0.33}{0.33}{35}{0.33}{0.33}{36}
\emline{0.33}{0.33}{37}{0.33}{0.33}{38}
\emline{0.33}{0.33}{39}{0.33}{0.33}{40}
\emline{0.33}{0.33}{41}{0.33}{0.33}{42}
\emline{0.33}{0.33}{43}{0.33}{0.33}{44}
\emline{0.33}{0.33}{45}{0.33}{0.33}{46}
\emline{0.33}{0.33}{47}{0.33}{0.33}{48}
\emline{0.33}{0.33}{49}{0.33}{0.33}{50}
\emline{0.33}{0.33}{51}{0.33}{0.33}{52}
\emline{0.33}{0.33}{53}{0.33}{0.33}{54}
\emline{0.33}{0.33}{55}{0.33}{0.33}{56}
\emline{0.33}{0.33}{57}{0.33}{0.33}{58}
\emline{0.33}{0.33}{59}{0.33}{0.33}{60}
\emline{0.33}{0.33}{61}{0.33}{0.33}{62}
\emline{0.33}{0.33}{63}{0.33}{0.33}{64}
\emline{0.33}{0.33}{65}{0.33}{0.33}{66}
\emline{0.33}{0.33}{67}{0.33}{0.33}{68}
\emline{0.33}{0.33}{69}{0.33}{0.33}{70}
\emline{0.33}{0.33}{71}{0.33}{0.33}{72}
\emline{0.33}{0.33}{73}{0.33}{0.33}{74}
\emline{0.33}{0.33}{75}{0.33}{0.33}{76}
\emline{0.33}{0.33}{77}{0.33}{0.33}{78}
\emline{0.33}{0.33}{79}{0.33}{0.33}{80}
\emline{20.00}{20.00}{81}{100.00}{20.00}{82}
\emline{100.33}{20.00}{83}{100.33}{21.67}{84}
\emline{45.67}{20.00}{85}{45.67}{21.67}{86}
\emline{73.33}{20.00}{87}{73.33}{21.67}{88}
\put(45.67,16.67){\makebox(0,0)[cc]{$20$}}
\put(73.33,16.67){\makebox(0,0)[cc]{$30$}}
\put(99.33,16.67){\makebox(0,0)[cc]{$40$}}
\put(20.00,16.67){\makebox(0,0)[cc]{$10$}}
\put(86.33,13.33){\makebox(0,0)[cc]{$T (K)$}}
\emline{20.00}{41.00}{89}{21.67}{41.00}{90}
\emline{21.67}{41.00}{91}{21.67}{41.00}{92}
\emline{21.67}{41.00}{93}{21.67}{41.00}{94}
\emline{21.67}{41.00}{95}{21.67}{41.00}{96}
\emline{21.67}{41.00}{97}{21.67}{41.00}{98}
\emline{21.67}{41.00}{99}{21.67}{41.00}{100}
\emline{21.67}{41.00}{101}{21.67}{41.00}{102}
\emline{19.67}{20.00}{103}{19.67}{43.33}{104}
\emline{15.33}{43.33}{105}{15.33}{43.33}{106}
\emline{17.00}{43.33}{107}{22.33}{43.33}{108}
\emline{22.33}{45.33}{109}{17.00}{45.33}{110}
\emline{19.67}{59.00}{111}{19.67}{45.33}{112}
\emline{19.67}{59.00}{113}{21.67}{59.00}{114}
\emline{19.67}{59.00}{115}{19.67}{61.00}{116}
\emline{19.67}{47.67}{117}{21.67}{47.67}{118}
\emline{15.33}{60.67}{119}{15.33}{60.67}{120}
\emline{17.00}{60.67}{121}{22.33}{60.67}{122}
\emline{22.33}{62.67}{123}{17.00}{62.67}{124}
\emline{19.67}{65.00}{125}{21.67}{65.00}{126}
\emline{19.67}{62.67}{127}{19.67}{75.00}{128}
\emline{19.67}{75.00}{129}{21.67}{75.00}{130}
\emline{19.67}{75.00}{131}{19.67}{77.00}{132}
\emline{15.33}{76.67}{133}{15.33}{76.67}{134}
\emline{17.00}{76.67}{135}{22.33}{76.67}{136}
\emline{22.33}{78.67}{137}{17.00}{78.67}{138}
\emline{19.67}{81.00}{139}{21.67}{81.00}{140}
\emline{19.67}{94.67}{141}{19.67}{78.67}{142}
\emline{19.67}{94.67}{143}{21.67}{94.67}{144}
\put(14.66,22.33){\makebox(0,0)[cc]{$1.0$}}
\put(14.66,39.00){\makebox(0,0)[cc]{$1.7$}}
\put(14.66,48.66){\makebox(0,0)[cc]{$2.8$}}
\put(14.66,57.33){\makebox(0,0)[cc]{$3.3$}}
\put(14.66,65.00){\makebox(0,0)[cc]{$4.4$}}
\put(14.66,73.34){\makebox(0,0)[cc]{$4.8$}}
\put(14.66,81.00){\makebox(0,0)[cc]{$7.3$}}
\put(14.66,92.33){\makebox(0,0)[cc]{$7.8$}}
\put(19.67,98.00){\makebox(0,0)[cc]{$\eta = - \mu, meV$}}
\emline{24.33}{32.00}{145}{31.67}{37.67}{146}
\emline{31.67}{37.67}{147}{57.00}{30.00}{148}
\put(61.33,30.33){\makebox(0,0)[cc]{$1$}}
\emline{38.33}{53.67}{149}{30.33}{50.67}{150}
\emline{70.00}{49.33}{151}{38.00}{54.00}{152}
\put(73.00,50.33){\makebox(0,0)[cc]{$2$}}
\emline{40.33}{68.00}{153}{44.33}{70.00}{154}
\emline{44.33}{70.00}{155}{75.33}{66.00}{156}
\put(78.33,66.00){\makebox(0,0)[cc]{$3$}}
\emline{79.00}{85.33}{157}{54.67}{88.00}{158}
\put(82.33,85.33){\makebox(0,0)[cc]{$4$}}
\end{picture}

\noindent
FIG. 2. Temperature dependence of the chemical potential $(\eta = - \mu)$ for
various values of the carrier density $N_0$. Curve $1$ corresponds to $N_0 /
2N_1 = 0.01$; 2 -- 0.015; 3 -- 0.02; 4 -- 0.03.


















\end{document}
 


==> FIG3.TEX <==
\documentstyle[12pt,emlines]{article}
\topmargin=-2.0cm
\begin{document}
%TexCad Options
%\grade{\on}
%\emlines{\on}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{9.17}
\special{em:linewidth 0.4pt}
\unitlength 1.00mm
\linethickness{0.4pt}
\begin{picture}(121.86,101.35)
\put(33.86,26.35){\framebox(88.00,75.00)[cc]{}}
\emline{110.00}{26.34}{1}{110.00}{28.01}{2}
\emline{100.00}{28.01}{3}{100.00}{26.34}{4}
\emline{90.00}{26.34}{5}{90.00}{28.01}{6}
\emline{90.00}{28.01}{7}{90.00}{28.01}{8}
\emline{80.00}{26.34}{9}{80.00}{28.01}{10}
\emline{70.00}{28.01}{11}{70.00}{26.34}{12}
\emline{70.00}{26.34}{13}{70.00}{26.34}{14}
\emline{70.00}{26.34}{15}{70.00}{26.34}{16}
\emline{70.00}{26.34}{17}{70.00}{26.34}{18}
\emline{70.00}{26.34}{19}{70.00}{26.34}{20}
\emline{70.00}{26.34}{21}{70.00}{26.34}{22}
\emline{70.00}{26.34}{23}{70.00}{26.34}{24}
\emline{60.00}{26.34}{25}{60.00}{28.01}{26}
\emline{50.00}{28.01}{27}{50.00}{28.01}{28}
\emline{50.00}{28.01}{29}{50.00}{28.01}{30}
\emline{50.00}{28.01}{31}{50.00}{28.01}{32}
\emline{50.00}{28.01}{33}{50.00}{28.01}{34}
\emline{50.00}{28.01}{35}{50.00}{28.01}{36}
\emline{50.00}{28.01}{37}{50.00}{28.01}{38}
\emline{50.00}{28.01}{39}{50.00}{28.01}{40}
\emline{50.00}{28.01}{41}{50.00}{28.01}{42}
\emline{50.00}{28.01}{43}{50.00}{28.01}{44}
\emline{50.00}{28.01}{45}{50.00}{28.01}{46}
\emline{50.00}{28.01}{47}{50.00}{28.01}{48}
\emline{50.00}{28.01}{49}{50.00}{28.01}{50}
\emline{50.00}{28.01}{51}{50.00}{28.01}{52}
\emline{50.00}{28.01}{53}{50.00}{28.01}{54}
\emline{50.00}{28.01}{55}{50.00}{28.01}{56}
\emline{50.00}{28.01}{57}{50.00}{28.01}{58}
\emline{50.00}{28.01}{59}{50.00}{28.01}{60}
\emline{50.00}{28.01}{61}{50.00}{28.01}{62}
\emline{50.00}{28.01}{63}{50.00}{28.01}{64}
\emline{50.00}{28.01}{65}{50.00}{28.01}{66}
\emline{50.00}{28.01}{67}{50.00}{28.01}{68}
\emline{50.00}{28.01}{69}{50.00}{28.01}{70}
\emline{50.00}{28.01}{71}{50.00}{28.01}{72}
\emline{50.00}{28.01}{73}{50.00}{28.01}{74}
\emline{50.00}{28.01}{75}{50.00}{28.01}{76}
\emline{50.00}{28.01}{77}{50.00}{26.34}{78}
\emline{40.00}{26.34}{79}{40.00}{28.01}{80}
\put(40.00,23.34){\makebox(0,0)[cc]{$0.29$}}
\put(50.00,23.34){\makebox(0,0)[cc]{$0.26$}}
\put(60.00,23.34){\makebox(0,0)[cc]{$0.23$}}
\put(70.00,23.34){\makebox(0,0)[cc]{$0.2$}}
\put(80.00,23.34){\makebox(0,0)[cc]{$0.17$}}
\put(90.00,23.34){\makebox(0,0)[cc]{$0.14$}}
\put(100.00,23.34){\makebox(0,0)[cc]{$0.11$}}
\put(110.00,23.34){\makebox(0,0)[cc]{$0.08$}}
\put(70.00,18.01){\makebox(0,0)[cc]{$\eta(eV)$}}
\emline{32.00}{33.00}{81}{33.67}{33.00}{82}
\emline{33.67}{38.67}{83}{32.00}{38.67}{84}
\emline{32.00}{38.67}{85}{32.00}{38.67}{86}
\emline{32.00}{38.67}{87}{32.00}{38.67}{88}
\emline{32.00}{38.67}{89}{32.00}{38.67}{90}
\emline{32.00}{38.67}{91}{32.00}{38.67}{92}
\emline{32.00}{44.34}{93}{33.67}{44.34}{94}
\emline{33.67}{50.00}{95}{32.00}{50.00}{96}
\emline{32.00}{50.00}{97}{32.00}{50.00}{98}
\emline{32.00}{50.00}{99}{32.00}{50.00}{100}
\emline{32.00}{50.00}{101}{32.00}{50.00}{102}
\emline{32.00}{50.00}{103}{32.00}{50.00}{104}
\emline{32.00}{50.00}{105}{32.00}{50.00}{106}
\emline{32.00}{50.00}{107}{32.00}{50.00}{108}
\emline{32.00}{50.00}{109}{32.00}{50.00}{110}
\emline{32.00}{50.00}{111}{32.00}{50.00}{112}
\emline{32.00}{50.00}{113}{32.00}{50.00}{114}
\emline{32.00}{50.00}{115}{32.00}{50.00}{116}
\emline{32.00}{50.00}{117}{32.00}{50.00}{118}
\emline{32.00}{50.00}{119}{32.00}{50.00}{120}
\emline{32.00}{50.00}{121}{32.00}{50.00}{122}
\emline{32.00}{50.00}{123}{32.00}{50.00}{124}
\emline{32.00}{50.00}{125}{32.00}{50.00}{126}
\emline{32.00}{50.00}{127}{32.00}{50.00}{128}
\emline{32.00}{50.00}{129}{32.00}{50.00}{130}
\emline{32.00}{50.00}{131}{32.00}{50.00}{132}
\emline{32.00}{50.00}{133}{32.00}{50.00}{134}
\emline{32.00}{50.00}{135}{32.00}{50.00}{136}
\emline{32.00}{50.00}{137}{32.00}{50.00}{138}
\emline{32.00}{50.00}{139}{32.00}{50.00}{140}
\emline{32.00}{55.67}{141}{32.00}{55.67}{142}
\emline{32.00}{55.67}{143}{33.67}{55.67}{144}
\emline{33.67}{61.34}{145}{32.00}{61.34}{146}
\emline{32.00}{61.34}{147}{32.00}{61.34}{148}
\emline{32.00}{67.00}{149}{33.67}{67.00}{150}
\emline{33.67}{72.67}{151}{32.00}{72.67}{152}
\emline{32.00}{78.34}{153}{33.67}{78.34}{154}
\emline{33.67}{84.00}{155}{32.00}{84.00}{156}
\emline{32.00}{89.67}{157}{33.67}{89.67}{158}
\emline{33.67}{95.67}{159}{32.00}{95.67}{160}
\put(28.00,33.00){\makebox(0,0)[cc]{$10$}}
\put(28.00,38.67){\makebox(0,0)[cc]{$20$}}
\put(28.00,44.34){\makebox(0,0)[cc]{$30$}}
\put(28.00,50.00){\makebox(0,0)[cc]{$40$}}
\put(28.00,55.67){\makebox(0,0)[cc]{$50$}}
\put(28.00,61.34){\makebox(0,0)[cc]{$60$}}
\put(28.00,67.00){\makebox(0,0)[cc]{$70$}}
\put(28.00,72.67){\makebox(0,0)[cc]{$80$}}
\put(28.00,78.34){\makebox(0,0)[cc]{$90$}}
\put(28.00,84.00){\makebox(0,0)[cc]{$100$}}
\put(28.00,89.67){\makebox(0,0)[cc]{$110$}}
\put(28.00,95.67){\makebox(0,0)[cc]{$120$}}
\put(14.67,61.00){\makebox(0,0)[cc]{$T_c (K)$}}
%\bezier{124}(38.34,29.34)(57.00,33.67)(62.34,44.34)
\emline{38.34}{29.34}{161}{41.26}{30.08}{162}
\emline{41.26}{30.08}{163}{44.01}{30.90}{164}
\emline{44.01}{30.90}{165}{46.59}{31.81}{166}
\emline{46.59}{31.81}{167}{48.99}{32.79}{168}
\emline{48.99}{32.79}{169}{51.22}{33.86}{170}
\emline{51.22}{33.86}{171}{53.28}{35.01}{172}
\emline{53.28}{35.01}{173}{55.16}{36.25}{174}
\emline{55.16}{36.25}{175}{56.87}{37.57}{176}
\emline{56.87}{37.57}{177}{58.41}{38.97}{178}
\emline{58.41}{38.97}{179}{59.77}{40.45}{180}
\emline{59.77}{40.45}{181}{60.96}{42.01}{182}
\emline{60.96}{42.01}{183}{62.34}{44.34}{184}
%\end
%\bezier{128}(62.36,44.33)(67.03,65.33)(74.70,73.00)
\emline{62.36}{44.33}{185}{63.11}{47.53}{186}
\emline{63.11}{47.53}{187}{63.89}{50.57}{188}
\emline{63.89}{50.57}{189}{64.71}{53.44}{190}
\emline{64.71}{53.44}{191}{65.57}{56.15}{192}
\emline{65.57}{56.15}{193}{66.47}{58.70}{194}
\emline{66.47}{58.70}{195}{67.40}{61.09}{196}
\emline{67.40}{61.09}{197}{68.37}{63.31}{198}
\emline{68.37}{63.31}{199}{69.37}{65.37}{200}
\emline{69.37}{65.37}{201}{70.41}{67.27}{202}
\emline{70.41}{67.27}{203}{71.49}{69.01}{204}
\emline{71.49}{69.01}{205}{72.60}{70.58}{206}
\emline{72.60}{70.58}{207}{74.70}{73.00}{208}
%\end
%\bezier{84}(74.34,72.69)(81.34,80.69)(88.34,72.69)
\emline{74.34}{72.69}{209}{76.01}{74.37}{210}
\emline{76.01}{74.37}{211}{77.67}{75.59}{212}
\emline{77.67}{75.59}{213}{79.34}{76.36}{214}
\emline{79.34}{76.36}{215}{81.01}{76.68}{216}
\emline{81.01}{76.68}{217}{82.67}{76.54}{218}
\emline{82.67}{76.54}{219}{84.34}{75.96}{220}
\emline{84.34}{75.96}{221}{86.01}{74.91}{222}
\emline{86.01}{74.91}{223}{88.34}{72.69}{224}
%\end
%\bezier{60}(88.31,72.65)(93.31,69.65)(96.98,60.99)
\emline{88.31}{72.65}{225}{89.94}{71.49}{226}
\emline{89.94}{71.49}{227}{91.50}{70.02}{228}
\emline{91.50}{70.02}{229}{92.98}{68.24}{230}
\emline{92.98}{68.24}{231}{94.39}{66.13}{232}
\emline{94.39}{66.13}{233}{95.72}{63.72}{234}
\emline{95.72}{63.72}{235}{96.98}{60.99}{236}
%\end
%\bezier{152}(97.03,61.00)(102.70,44.33)(111.03,26.00)
\emline{97.03}{61.00}{237}{97.79}{58.80}{238}
\emline{97.79}{58.80}{239}{98.57}{56.58}{240}
\emline{98.57}{56.58}{241}{99.37}{54.36}{242}
\emline{99.37}{54.36}{243}{100.20}{52.11}{244}
\emline{100.20}{52.11}{245}{101.05}{49.85}{246}
\emline{101.05}{49.85}{247}{101.92}{47.58}{248}
\emline{101.92}{47.58}{249}{102.82}{45.29}{250}
\emline{102.82}{45.29}{251}{103.74}{42.99}{252}
\emline{103.74}{42.99}{253}{104.68}{40.68}{254}
\emline{104.68}{40.68}{255}{105.64}{38.35}{256}
\emline{105.64}{38.35}{257}{106.63}{36.00}{258}
\emline{106.63}{36.00}{259}{107.64}{33.64}{260}
\emline{107.64}{33.64}{261}{108.67}{31.27}{262}
\emline{108.67}{31.27}{263}{109.73}{28.88}{264}
\emline{109.73}{28.88}{265}{111.03}{26.00}{266}
%\end
%\bezier{300}(36.33,29.33)(39.33,70.00)(73.00,78.33)
\emline{36.33}{29.33}{267}{36.63}{32.61}{268}
\emline{36.63}{32.61}{269}{37.03}{35.78}{270}
\emline{37.03}{35.78}{271}{37.53}{38.84}{272}
\emline{37.53}{38.84}{273}{38.14}{41.79}{274}
\emline{38.14}{41.79}{275}{38.85}{44.63}{276}
\emline{38.85}{44.63}{277}{39.66}{47.37}{278}
\emline{39.66}{47.37}{279}{40.57}{49.99}{280}
\emline{40.57}{49.99}{281}{41.59}{52.51}{282}
\emline{41.59}{52.51}{283}{42.71}{54.92}{284}
\emline{42.71}{54.92}{285}{43.93}{57.22}{286}
\emline{43.93}{57.22}{287}{45.26}{59.41}{288}
\emline{45.26}{59.41}{289}{46.69}{61.50}{290}
\emline{46.69}{61.50}{291}{48.22}{63.47}{292}
\emline{48.22}{63.47}{293}{49.86}{65.34}{294}
\emline{49.86}{65.34}{295}{51.59}{67.10}{296}
\emline{51.59}{67.10}{297}{53.44}{68.75}{298}
\emline{53.44}{68.75}{299}{55.38}{70.29}{300}
\emline{55.38}{70.29}{301}{57.43}{71.72}{302}
\emline{57.43}{71.72}{303}{59.58}{73.05}{304}
\emline{59.58}{73.05}{305}{61.83}{74.26}{306}
\emline{61.83}{74.26}{307}{64.18}{75.37}{308}
\emline{64.18}{75.37}{309}{66.64}{76.37}{310}
\emline{66.64}{76.37}{311}{69.20}{77.26}{312}
\emline{69.20}{77.26}{313}{73.00}{78.33}{314}
%\end
%\bezier{120}(72.95,78.33)(84.29,77.33)(94.62,61.33)
\emline{72.95}{78.33}{315}{74.83}{78.06}{316}
\emline{74.83}{78.06}{317}{76.70}{77.58}{318}
\emline{76.70}{77.58}{319}{78.56}{76.89}{320}
\emline{78.56}{76.89}{321}{80.40}{76.00}{322}
\emline{80.40}{76.00}{323}{82.22}{74.89}{324}
\emline{82.22}{74.89}{325}{84.04}{73.58}{326}
\emline{84.04}{73.58}{327}{85.84}{72.06}{328}
\emline{85.84}{72.06}{329}{87.62}{70.33}{330}
\emline{87.62}{70.33}{331}{89.39}{68.39}{332}
\emline{89.39}{68.39}{333}{91.15}{66.25}{334}
\emline{91.15}{66.25}{335}{92.89}{63.89}{336}
\emline{92.89}{63.89}{337}{94.62}{61.33}{338}
%\end
%\bezier{124}(94.59,61.33)(102.59,44.67)(109.26,34.33)
\emline{94.59}{61.33}{339}{95.87}{58.68}{340}
\emline{95.87}{58.68}{341}{97.14}{56.12}{342}
\emline{97.14}{56.12}{343}{98.38}{53.64}{344}
\emline{98.38}{53.64}{345}{99.61}{51.24}{346}
\emline{99.61}{51.24}{347}{100.83}{48.92}{348}
\emline{100.83}{48.92}{349}{102.02}{46.69}{350}
\emline{102.02}{46.69}{351}{103.20}{44.53}{352}
\emline{103.20}{44.53}{353}{104.36}{42.46}{354}
\emline{104.36}{42.46}{355}{105.50}{40.48}{356}
\emline{105.50}{40.48}{357}{106.63}{38.57}{358}
\emline{106.63}{38.57}{359}{107.74}{36.75}{360}
\emline{107.74}{36.75}{361}{109.26}{34.33}{362}
%\end
\put(42.33,61.33){\makebox(0,0)[cc]{$1$}}
\put(65.33,46.00){\makebox(0,0)[cc]{$2$}}
\put(90.00,74.67){\makebox(0,0)[cc]{$2$}}
\put(90.00,61.33){\makebox(0,0)[cc]{$1$}}
\put(109.67,38.67){\makebox(0,0)[cc]{$1$}}
\put(103.67,32.00){\makebox(0,0)[cc]{$2$}}
\end{picture}

\noindent
FIG. 3. Superconductivity transition temperature $T_c$ dependenc on chemical
potential $\eta = - \mu: \,(1)\,\lambda_{11} = 0.1,\, \lambda_{22} = 0.19,\,
\lambda_{12} \lambda_{21} = 0.0024;\,(2)\,\lambda_{11} = - 0.37,\,\lambda_{22}
= - 0.03,\,\lambda_{12} \lambda_{21} = 0.14$.
\end{document}


==> FIG4.TEX <==
\documentstyle[12pt,emlines]{article}
\topmargin=-2.0cm
\begin{document}
%TexCad Options
%\grade{\on}
%\emlines{\on}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{2.35}
\special{em:linewidth 0.4pt}
\unitlength 1.00mm
\linethickness{0.4pt}
\begin{picture}(131.00,110.00)
\emline{21.00}{37.33}{1}{21.00}{107.33}{2}
\emline{131.00}{107.33}{3}{131.00}{37.33}{4}
\emline{131.00}{37.33}{5}{21.00}{37.33}{6}
\emline{31.00}{37.33}{7}{31.00}{39.00}{8}
\emline{41.33}{39.33}{9}{41.33}{37.66}{10}
\emline{51.00}{37.33}{11}{51.00}{39.00}{12}
\emline{61.00}{39.00}{13}{61.00}{37.33}{14}
\emline{71.00}{37.33}{15}{71.00}{39.00}{16}
\emline{81.00}{39.00}{17}{81.00}{37.33}{18}
\emline{91.00}{39.00}{19}{91.00}{37.33}{20}
\emline{101.00}{37.33}{21}{101.00}{39.00}{22}
\emline{111.00}{39.00}{23}{111.00}{37.33}{24}
\emline{120.33}{37.33}{25}{120.33}{39.00}{26}
\emline{21.00}{47.33}{27}{23.00}{47.33}{28}
\emline{23.00}{57.33}{29}{21.00}{57.33}{30}
\emline{21.00}{67.33}{31}{23.00}{67.33}{32}
\emline{23.00}{77.33}{33}{21.00}{77.33}{34}
\emline{21.33}{87.33}{35}{23.00}{87.33}{36}
\emline{23.00}{97.33}{37}{21.00}{97.33}{38}
%\bezier{172}(21.00,37.33)(38.00,52.33)(52.33,67.33)
\emline{21.00}{37.33}{39}{24.92}{40.82}{40}
\emline{24.92}{40.82}{41}{28.76}{44.31}{42}
\emline{28.76}{44.31}{43}{32.54}{47.80}{44}
\emline{32.54}{47.80}{45}{36.24}{51.28}{46}
\emline{36.24}{51.28}{47}{39.86}{54.77}{48}
\emline{39.86}{54.77}{49}{43.42}{58.26}{50}
\emline{43.42}{58.26}{51}{45.17}{60.00}{52}
\emline{45.17}{60.00}{53}{46.91}{61.75}{54}
\emline{46.91}{61.75}{55}{48.62}{63.49}{56}
\emline{48.62}{63.49}{57}{50.32}{65.24}{58}
\emline{50.32}{65.24}{59}{52.33}{67.33}{60}
%\end
\emline{21.00}{107.33}{61}{23.00}{107.33}{62}
\emline{21.00}{107.33}{63}{21.00}{110.00}{64}
\emline{21.00}{110.00}{65}{21.00}{110.00}{66}
\emline{131.00}{107.33}{67}{131.00}{110.00}{68}
\emline{131.00}{110.00}{69}{21.00}{110.00}{70}
%\bezier{172}(52.34,67.66)(63.34,79.33)(65.00,106.66)
\emline{52.34}{67.66}{71}{53.58}{69.07}{72}
\emline{53.58}{69.07}{73}{54.77}{70.59}{74}
\emline{54.77}{70.59}{75}{55.89}{72.21}{76}
\emline{55.89}{72.21}{77}{56.95}{73.94}{78}
\emline{56.95}{73.94}{79}{57.94}{75.77}{80}
\emline{57.94}{75.77}{81}{58.87}{77.71}{82}
\emline{58.87}{77.71}{83}{59.74}{79.76}{84}
\emline{59.74}{79.76}{85}{60.55}{81.91}{86}
\emline{60.55}{81.91}{87}{61.29}{84.16}{88}
\emline{61.29}{84.16}{89}{61.97}{86.53}{90}
\emline{61.97}{86.53}{91}{62.59}{89.00}{92}
\emline{62.59}{89.00}{93}{63.14}{91.57}{94}
\emline{63.14}{91.57}{95}{63.63}{94.25}{96}
\emline{63.63}{94.25}{97}{64.06}{97.04}{98}
\emline{64.06}{97.04}{99}{64.42}{99.93}{100}
\emline{64.42}{99.93}{101}{64.72}{102.93}{102}
\emline{64.72}{102.93}{103}{65.00}{106.66}{104}
%\end
%\bezier{192}(91.67,77.00)(114.67,90.33)(128.33,107.33)
\emline{91.67}{77.00}{105}{94.04}{78.40}{106}
\emline{94.04}{78.40}{107}{96.36}{79.82}{108}
\emline{96.36}{79.82}{109}{98.63}{81.26}{110}
\emline{98.63}{81.26}{111}{100.85}{82.71}{112}
\emline{100.85}{82.71}{113}{103.02}{84.19}{114}
\emline{103.02}{84.19}{115}{105.13}{85.69}{116}
\emline{105.13}{85.69}{117}{107.20}{87.21}{118}
\emline{107.20}{87.21}{119}{109.22}{88.75}{120}
\emline{109.22}{88.75}{121}{111.18}{90.30}{122}
\emline{111.18}{90.30}{123}{113.09}{91.88}{124}
\emline{113.09}{91.88}{125}{114.96}{93.48}{126}
\emline{114.96}{93.48}{127}{116.77}{95.10}{128}
\emline{116.77}{95.10}{129}{118.53}{96.73}{130}
\emline{118.53}{96.73}{131}{120.25}{98.39}{132}
\emline{120.25}{98.39}{133}{121.91}{100.07}{134}
\emline{121.91}{100.07}{135}{123.52}{101.77}{136}
\emline{123.52}{101.77}{137}{125.08}{103.48}{138}
\emline{125.08}{103.48}{139}{126.59}{105.22}{140}
\emline{126.59}{105.22}{141}{128.33}{107.33}{142}
%\end
%\bezier{108}(38.44,53.40)(50.59,60.58)(61.02,67.31)
\emline{38.44}{53.40}{143}{47.20}{58.66}{144}
\emline{47.20}{58.66}{145}{53.47}{62.52}{146}
\emline{53.47}{62.52}{147}{61.02}{67.31}{148}
%\end
%\bezier{192}(61.00,67.33)(74.00,74.00)(85.67,105.66)
\emline{61.00}{67.33}{149}{62.35}{68.09}{150}
\emline{62.35}{68.09}{151}{63.69}{68.99}{152}
\emline{63.69}{68.99}{153}{65.03}{70.02}{154}
\emline{65.03}{70.02}{155}{66.36}{71.19}{156}
\emline{66.36}{71.19}{157}{67.68}{72.50}{158}
\emline{67.68}{72.50}{159}{69.00}{73.94}{160}
\emline{69.00}{73.94}{161}{70.30}{75.52}{162}
\emline{70.30}{75.52}{163}{71.60}{77.23}{164}
\emline{71.60}{77.23}{165}{72.90}{79.07}{166}
\emline{72.90}{79.07}{167}{74.18}{81.06}{168}
\emline{74.18}{81.06}{169}{75.46}{83.18}{170}
\emline{75.46}{83.18}{171}{76.73}{85.43}{172}
\emline{76.73}{85.43}{173}{77.99}{87.82}{174}
\emline{77.99}{87.82}{175}{79.25}{90.34}{176}
\emline{79.25}{90.34}{177}{80.50}{93.00}{178}
\emline{80.50}{93.00}{179}{81.74}{95.80}{180}
\emline{81.74}{95.80}{181}{82.98}{98.73}{182}
\emline{82.98}{98.73}{183}{84.21}{101.80}{184}
\emline{84.21}{101.80}{185}{85.67}{105.66}{186}
%\end
\put(66.67,99.33){\makebox(0,0)[cc]{$1$}}
\put(85.67,99.00){\makebox(0,0)[cc]{$2$}}
\put(119.67,93.33){\makebox(0,0)[cc]{$3$}}
\put(31.00,34.67){\makebox(0,0)[cc]{$0.11$}}
\put(41.33,34.67){\makebox(0,0)[cc]{$0.14$}}
\put(51.00,34.67){\makebox(0,0)[cc]{$0.17$}}
\put(61.00,34.67){\makebox(0,0)[cc]{$0.20$}}
\put(71.00,34.67){\makebox(0,0)[cc]{$0.23$}}
\put(81.00,34.67){\makebox(0,0)[cc]{$0.26$}}
\put(91.00,34.67){\makebox(0,0)[cc]{$0.29$}}
\put(101.00,34.67){\makebox(0,0)[cc]{$0.32$}}
\put(111.00,34.67){\makebox(0,0)[cc]{$0.35$}}
\put(120.33,34.67){\makebox(0,0)[cc]{$0.38$}}
\put(16.66,37.33){\makebox(0,0)[cc]{$0.08$}}
\put(16.66,47.33){\makebox(0,0)[cc]{$0.11$}}
\put(16.66,57.33){\makebox(0,0)[cc]{$0.14$}}
\put(16.66,67.33){\makebox(0,0)[cc]{$0.17$}}
\put(16.66,77.33){\makebox(0,0)[cc]{$0.20$}}
\put(16.66,87.33){\makebox(0,0)[cc]{$0.23$}}
\put(16.66,97.33){\makebox(0,0)[cc]{$0.26$}}
\put(16.66,107.33){\makebox(0,0)[cc]{$0.29$}}
\put(7.34,72.00){\makebox(0,0)[cc]{$\eta(eV)$}}
\put(71.00,28.33){\makebox(0,0)[cc]{$\tilde x(eV)$}}
%\bezier{276}(91.67,77.33)(61.33,59.00)(30.00,45.67)
\emline{91.67}{77.33}{187}{86.48}{74.23}{188}
\emline{86.48}{74.23}{189}{81.27}{71.21}{190}
\emline{81.27}{71.21}{191}{76.05}{68.26}{192}
\emline{76.05}{68.26}{193}{70.82}{65.39}{194}
\emline{70.82}{65.39}{195}{65.57}{62.58}{196}
\emline{65.57}{62.58}{197}{60.31}{59.85}{198}
\emline{60.31}{59.85}{199}{55.03}{57.19}{200}
\emline{55.03}{57.19}{201}{49.73}{54.61}{202}
\emline{49.73}{54.61}{203}{44.43}{52.10}{204}
\emline{44.43}{52.10}{205}{39.11}{49.66}{206}
\emline{39.11}{49.66}{207}{33.77}{47.29}{208}
\emline{33.77}{47.29}{209}{30.00}{45.67}{210}
%\end
\end{picture}

\noindent
Fig. 4. Chemical potential $\eta$ dependence on $\tilde x = N_0 / 4N_1$:
(1) $N_2 / N_1 = 0.1$, (2) $N_2 / N_1 = 0.4$, (3) $N_2 / N_1 = 1.0$
\end{document}
 


==> FIG5.TEX <==
\documentstyle[12pt,emlines]{article}
\topmargin=-2.0cm
\begin{document}
%TexCad Options
%\grade{\on}
%\emlines{\on}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\special{em:linewidth 0.4pt}
\unitlength 1.00mm
\linethickness{0.4pt}
\begin{picture}(105.00,95.00)
\emline{20.00}{30.00}{1}{105.00}{30.00}{2}
\emline{105.00}{30.00}{3}{105.00}{95.00}{4}
\emline{105.00}{95.00}{5}{20.33}{95.00}{6}
\emline{20.00}{95.00}{7}{20.00}{30.00}{8}
\emline{30.00}{30.00}{9}{30.00}{31.67}{10}
\emline{40.00}{31.67}{11}{40.00}{30.00}{12}
\emline{50.00}{30.00}{13}{50.00}{31.67}{14}
\emline{60.00}{31.67}{15}{60.00}{30.00}{16}
\emline{70.00}{30.00}{17}{70.00}{31.67}{18}
\emline{80.00}{31.67}{19}{80.00}{30.00}{20}
\emline{90.00}{30.00}{21}{90.00}{31.67}{22}
\emline{100.00}{32.00}{23}{100.00}{30.00}{24}
\emline{20.00}{35.00}{25}{22.00}{35.00}{26}
\emline{22.00}{40.00}{27}{20.00}{40.00}{28}
\emline{20.00}{45.00}{29}{22.00}{45.00}{30}
\emline{22.00}{50.00}{31}{20.00}{50.00}{32}
\emline{20.00}{55.00}{33}{22.00}{55.00}{34}
\emline{22.00}{60.00}{35}{20.00}{60.00}{36}
\emline{20.00}{65.00}{37}{22.00}{65.00}{38}
\emline{22.00}{70.00}{39}{20.00}{70.00}{40}
\emline{20.00}{75.00}{41}{22.00}{75.00}{42}
\emline{22.00}{80.00}{43}{20.00}{80.00}{44}
\emline{20.00}{85.00}{45}{22.00}{85.00}{46}
\emline{22.00}{90.00}{47}{20.00}{90.00}{48}
\put(15.00,35.00){\makebox(0,0)[cc]{$1.0$}}
\put(15.00,40.00){\makebox(0,0)[cc]{$2.0$}}
\put(15.00,45.00){\makebox(0,0)[cc]{$3.0$}}
\put(15.00,50.00){\makebox(0,0)[cc]{$4.0$}}
\put(15.00,55.00){\makebox(0,0)[cc]{$5.0$}}
\put(15.00,60.00){\makebox(0,0)[cc]{$6.0$}}
\put(15.00,65.00){\makebox(0,0)[cc]{$7.0$}}
\put(15.00,70.00){\makebox(0,0)[cc]{$8.0$}}
\put(15.00,75.00){\makebox(0,0)[cc]{$9.0$}}
\put(15.00,80.00){\makebox(0,0)[cc]{$10.0$}}
\put(15.00,85.00){\makebox(0,0)[cc]{$11.0$}}
\put(15.00,90.00){\makebox(0,0)[cc]{$12.0$}}
\put(20.00,27.00){\makebox(0,0)[cc]{$0.26$}}
\put(30.00,27.00){\makebox(0,0)[cc]{$0.23$}}
\put(40.00,27.00){\makebox(0,0)[cc]{$0.2$}}
\put(50.00,27.00){\makebox(0,0)[cc]{$0.17$}}
\put(60.00,27.00){\makebox(0,0)[cc]{$0.14$}}
\put(70.00,27.00){\makebox(0,0)[cc]{$0.11$}}
\put(80.00,27.00){\makebox(0,0)[cc]{$0.08$}}
\put(90.00,27.00){\makebox(0,0)[cc]{$0.05$}}
%\bezier{40}(20.00,37.99)(25.98,38.39)(30.01,38.68)
\emline{20.00}{37.99}{49}{30.01}{38.68}{50}
%\end
%\bezier{60}(44.33,41.00)(37.67,38.67)(30.00,39.00)
\emline{44.33}{41.00}{51}{42.08}{40.30}{52}
\emline{42.08}{40.30}{53}{39.78}{39.74}{54}
\emline{39.78}{39.74}{55}{37.42}{39.34}{56}
\emline{37.42}{39.34}{57}{35.00}{39.08}{58}
\emline{35.00}{39.08}{59}{32.53}{38.96}{60}
\emline{32.53}{38.96}{61}{30.00}{39.00}{62}
%\end
%\bezier{40}(53.67,43.00)(49.67,44.00)(44.33,41.00)
\emline{53.67}{43.00}{63}{49.34}{43.00}{64}
\emline{49.34}{43.00}{65}{46.92}{42.25}{66}
\emline{46.92}{42.25}{67}{44.33}{41.00}{68}
%\end
%\bezier{40}(53.67,43.00)(58.67,42.00)(62.33,45.00)
\emline{53.67}{43.00}{69}{58.34}{43.00}{70}
\emline{58.34}{43.00}{71}{60.42}{43.75}{72}
\emline{60.42}{43.75}{73}{62.33}{45.00}{74}
%\end
%\bezier{80}(80.00,49.33)(69.00,50.33)(62.33,44.67)
\emline{80.00}{49.33}{75}{77.32}{49.48}{76}
\emline{77.32}{49.48}{77}{74.77}{49.41}{78}
\emline{74.77}{49.41}{79}{72.36}{49.14}{80}
\emline{72.36}{49.14}{81}{70.08}{48.67}{82}
\emline{70.08}{48.67}{83}{67.94}{47.98}{84}
\emline{67.94}{47.98}{85}{65.94}{47.08}{86}
\emline{65.94}{47.08}{87}{64.07}{45.98}{88}
\emline{64.07}{45.98}{89}{62.33}{44.67}{90}
%\end
%\bezier{72}(20.00,48.00)(31.00,47.33)(38.00,49.33)
\emline{20.00}{48.00}{91}{22.98}{47.87}{92}
\emline{22.98}{47.87}{93}{25.80}{47.83}{94}
\emline{25.80}{47.83}{95}{28.47}{47.91}{96}
\emline{28.47}{47.91}{97}{30.99}{48.08}{98}
\emline{30.99}{48.08}{99}{33.35}{48.36}{100}
\emline{33.35}{48.36}{101}{35.56}{48.74}{102}
\emline{35.56}{48.74}{103}{38.00}{49.33}{104}
%\end
%\bezier{184}(38.00,49.33)(60.00,54.00)(79.33,41.00)
\emline{38.00}{49.33}{105}{40.38}{49.79}{106}
\emline{40.38}{49.79}{107}{42.75}{50.14}{108}
\emline{42.75}{50.14}{109}{45.10}{50.38}{110}
\emline{45.10}{50.38}{111}{47.44}{50.53}{112}
\emline{47.44}{50.53}{113}{49.76}{50.56}{114}
\emline{49.76}{50.56}{115}{52.06}{50.50}{116}
\emline{52.06}{50.50}{117}{54.35}{50.33}{118}
\emline{54.35}{50.33}{119}{56.63}{50.05}{120}
\emline{56.63}{50.05}{121}{58.88}{49.67}{122}
\emline{58.88}{49.67}{123}{61.12}{49.19}{124}
\emline{61.12}{49.19}{125}{63.35}{48.60}{126}
\emline{63.35}{48.60}{127}{65.56}{47.91}{128}
\emline{65.56}{47.91}{129}{67.75}{47.11}{130}
\emline{67.75}{47.11}{131}{69.93}{46.21}{132}
\emline{69.93}{46.21}{133}{72.10}{45.20}{134}
\emline{72.10}{45.20}{135}{74.24}{44.09}{136}
\emline{74.24}{44.09}{137}{76.37}{42.88}{138}
\emline{76.37}{42.88}{139}{79.33}{41.00}{140}
%\end
%\bezier{116}(20.00,67.00)(32.67,50.67)(40.00,46.00)
\emline{20.00}{67.00}{141}{22.14}{64.27}{142}
\emline{22.14}{64.27}{143}{24.21}{61.72}{144}
\emline{24.21}{61.72}{145}{26.20}{59.33}{146}
\emline{26.20}{59.33}{147}{28.10}{57.12}{148}
\emline{28.10}{57.12}{149}{29.93}{55.09}{150}
\emline{29.93}{55.09}{151}{31.68}{53.23}{152}
\emline{31.68}{53.23}{153}{33.35}{51.54}{154}
\emline{33.35}{51.54}{155}{34.94}{50.02}{156}
\emline{34.94}{50.02}{157}{36.45}{48.68}{158}
\emline{36.45}{48.68}{159}{37.88}{47.51}{160}
\emline{37.88}{47.51}{161}{40.00}{46.00}{162}
%\end
%\bezier{68}(40.00,46.00)(48.00,40.33)(55.00,41.00)
\emline{40.00}{46.00}{163}{42.33}{44.47}{164}
\emline{42.33}{44.47}{165}{44.62}{43.21}{166}
\emline{44.62}{43.21}{167}{46.86}{42.23}{168}
\emline{46.86}{42.23}{169}{49.07}{41.52}{170}
\emline{49.07}{41.52}{171}{51.22}{41.09}{172}
\emline{51.22}{41.09}{173}{55.00}{41.00}{174}
%\end
%\bezier{64}(54.33,41.00)(62.00,40.33)(70.00,38.00)
\emline{54.33}{41.00}{175}{56.73}{40.75}{176}
\emline{56.73}{40.75}{177}{59.16}{40.42}{178}
\emline{59.16}{40.42}{179}{61.59}{40.01}{180}
\emline{61.59}{40.01}{181}{64.05}{39.51}{182}
\emline{64.05}{39.51}{183}{66.52}{38.94}{184}
\emline{66.52}{38.94}{185}{70.00}{38.00}{186}
%\end
%\bezier{68}(36.67,49.33)(45.33,52.33)(53.00,52.33)
\emline{36.67}{49.33}{187}{39.20}{50.15}{188}
\emline{39.20}{50.15}{189}{41.68}{50.84}{190}
\emline{41.68}{50.84}{191}{44.12}{51.39}{192}
\emline{44.12}{51.39}{193}{46.52}{51.82}{194}
\emline{46.52}{51.82}{195}{48.87}{52.12}{196}
\emline{48.87}{52.12}{197}{53.00}{52.33}{198}
%\end
%\bezier{68}(53.00,52.33)(63.67,51.67)(69.00,55.00)
\emline{53.00}{52.33}{199}{56.02}{52.22}{200}
\emline{56.02}{52.22}{201}{58.81}{52.29}{202}
\emline{58.81}{52.29}{203}{61.38}{52.52}{204}
\emline{61.38}{52.52}{205}{63.71}{52.93}{206}
\emline{63.71}{52.93}{207}{65.80}{53.52}{208}
\emline{65.80}{53.52}{209}{69.00}{55.00}{210}
%\end
\put(81.00,49.33){\makebox(0,0)[cc]{$1$}}
\put(72.00,37.67){\makebox(0,0)[cc]{$1'$}}
\put(81.00,39.33){\makebox(0,0)[cc]{$2$}}
\put(71.33,54.00){\makebox(0,0)[cc]{$2'$}}
\put(55.00,21.33){\makebox(0,0)[cc]{$\eta(eV)$}}
\put(2.00,63.00){\makebox(0,0)[cc]{$2\vert\Delta(0)\vert/T_c$}}
\end{picture}

\noindent
Fig.5. $2\vert\Delta_1(0)\vert/T_c$ and $2\vert\Delta_2(0)\vert/T_c$
dependences on $\eta$: (1) $2\vert\Delta_1(0)\vert/T_c$, (2)
$2\vert\Delta_2(0)\vert/T_c$ at $\lambda_{11}=0.1$, $\lambda_{22}=0.19$,
$\lambda_{12}\lambda_{21}=0.0024$; ($1'$) $2\vert\Delta_1(0)\vert/T_c$,
($2'$) $2\vert\Delta_2(0)\vert/T_c$ at $\lambda_{11}=-0.37$,
$\lambda_{22}=-0.03$, $\lambda_{12}\lambda_{21}=0.14$ \end{document}


==> FIG6B.TEX <==
\documentstyle[12pt,emlines]{article}
\topmargin=-2.0cm
\begin{document}
%TexCad Options
%\grade{\on}
%\emlines{\on}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.15}
\special{em:linewidth 0.4pt}
\unitlength 1.00mm
\linethickness{0.4pt}
\begin{picture}(121.00,127.00)
\emline{20.33}{20.67}{1}{110.00}{20.67}{2}
\emline{20.67}{120.00}{3}{20.67}{20.67}{4}
\emline{110.33}{20.67}{5}{120.00}{20.67}{6}
\emline{109.67}{20.67}{7}{110.67}{20.67}{8}
\emline{70.00}{20.67}{9}{70.00}{22.67}{10}
\emline{120.00}{22.67}{11}{120.00}{20.67}{12}
\emline{21.00}{45.00}{13}{22.67}{45.00}{14}
\emline{22.67}{70.00}{15}{22.67}{70.00}{16}
\emline{22.67}{70.00}{17}{20.67}{70.00}{18}
\emline{20.67}{95.00}{19}{22.33}{95.00}{20}
\emline{22.33}{120.00}{21}{20.67}{120.00}{22}
\put(20.67,127.00){\makebox(0,0)[cc]{$(C_S - C_N) / C_N$}}
\put(15.67,120.00){\makebox(0,0)[cc]{$2.0$}}
\put(15.67,95.00){\makebox(0,0)[cc]{$1.5$}}
\put(15.67,70.00){\makebox(0,0)[cc]{$1.0$}}
\put(15.67,45.00){\makebox(0,0)[cc]{$0.5$}}
\put(20.67,17.33){\makebox(0,0)[cc]{$0$}}
\put(70.33,17.33){\makebox(0,0)[cc]{$100$}}
\put(121.00,17.00){\makebox(0,0)[cc]{$200$}}
\put(94.00,11.33){\makebox(0,0)[cc]{$N_0 / 2N_1, meV$}}
%\bezier{52}(26.67,104.67)(31.33,99.33)(35.00,95.00)
\emline{26.67}{104.67}{23}{31.72}{98.84}{24}
\emline{31.72}{98.84}{25}{35.00}{95.00}{26}
%\end
%\bezier{68}(35.00,95.00)(42.00,80.00)(42.00,80.00)
\emline{35.00}{95.00}{27}{42.00}{80.00}{28}
%\end
%\bezier{124}(55.00,80.33)(49.67,66.67)(41.67,80.67)
\emline{55.00}{80.33}{29}{54.12}{78.31}{30}
\emline{54.12}{78.31}{31}{53.21}{76.64}{32}
\emline{53.21}{76.64}{33}{52.26}{75.34}{34}
\emline{52.26}{75.34}{35}{51.28}{74.40}{36}
\emline{51.28}{74.40}{37}{50.27}{73.81}{38}
\emline{50.27}{73.81}{39}{49.22}{73.59}{40}
\emline{49.22}{73.59}{41}{48.13}{73.72}{42}
\emline{48.13}{73.72}{43}{47.01}{74.22}{44}
\emline{47.01}{74.22}{45}{45.86}{75.07}{46}
\emline{45.86}{75.07}{47}{44.67}{76.29}{48}
\emline{44.67}{76.29}{49}{43.44}{77.86}{50}
\emline{43.44}{77.86}{51}{41.67}{80.67}{52}
%\end
%\bezier{64}(55.00,80.33)(56.67,88.33)(60.00,95.00)
\emline{55.00}{80.33}{53}{55.56}{82.80}{54}
\emline{55.56}{82.80}{55}{56.21}{85.20}{56}
\emline{56.21}{85.20}{57}{56.93}{87.54}{58}
\emline{56.93}{87.54}{59}{57.74}{89.81}{60}
\emline{57.74}{89.81}{61}{58.62}{92.02}{62}
\emline{58.62}{92.02}{63}{60.00}{95.00}{64}
%\end
%\bezier{176}(60.00,95.00)(69.00,115.00)(78.00,95.00)
\emline{60.00}{95.00}{65}{61.02}{97.14}{66}
\emline{61.02}{97.14}{67}{62.05}{99.03}{68}
\emline{62.05}{99.03}{69}{63.07}{100.66}{70}
\emline{63.07}{100.66}{71}{64.09}{102.02}{72}
\emline{64.09}{102.02}{73}{65.11}{103.14}{74}
\emline{65.11}{103.14}{75}{66.14}{103.99}{76}
\emline{66.14}{103.99}{77}{67.16}{104.58}{78}
\emline{67.16}{104.58}{79}{68.18}{104.92}{80}
\emline{68.18}{104.92}{81}{69.20}{104.99}{82}
\emline{69.20}{104.99}{83}{70.23}{104.81}{84}
\emline{70.23}{104.81}{85}{71.25}{104.38}{86}
\emline{71.25}{104.38}{87}{72.27}{103.68}{88}
\emline{72.27}{103.68}{89}{73.30}{102.72}{90}
\emline{73.30}{102.72}{91}{74.32}{101.51}{92}
\emline{74.32}{101.51}{93}{75.34}{100.04}{94}
\emline{75.34}{100.04}{95}{76.36}{98.31}{96}
\emline{76.36}{98.31}{97}{78.00}{95.00}{98}
%\end
%\bezier{220}(78.01,94.67)(93.01,52.67)(103.01,54.67)
\emline{78.01}{94.67}{99}{79.44}{90.75}{100}
\emline{79.44}{90.75}{101}{80.84}{87.03}{102}
\emline{80.84}{87.03}{103}{82.22}{83.51}{104}
\emline{82.22}{83.51}{105}{83.57}{80.19}{106}
\emline{83.57}{80.19}{107}{84.91}{77.08}{108}
\emline{84.91}{77.08}{109}{86.22}{74.17}{110}
\emline{86.22}{74.17}{111}{87.50}{71.46}{112}
\emline{87.50}{71.46}{113}{88.77}{68.95}{114}
\emline{88.77}{68.95}{115}{90.01}{66.64}{116}
\emline{90.01}{66.64}{117}{91.23}{64.53}{118}
\emline{91.23}{64.53}{119}{92.43}{62.63}{120}
\emline{92.43}{62.63}{121}{93.60}{60.93}{122}
\emline{93.60}{60.93}{123}{94.75}{59.43}{124}
\emline{94.75}{59.43}{125}{95.88}{58.13}{126}
\emline{95.88}{58.13}{127}{96.98}{57.03}{128}
\emline{96.98}{57.03}{129}{98.06}{56.14}{130}
\emline{98.06}{56.14}{131}{99.12}{55.45}{132}
\emline{99.12}{55.45}{133}{100.15}{54.96}{134}
\emline{100.15}{54.96}{135}{101.17}{54.67}{136}
\emline{101.17}{54.67}{137}{102.16}{54.58}{138}
\emline{102.16}{54.58}{139}{103.01}{54.67}{140}
%\end
%\bezier{76}(102.33,55.00)(113.67,53.33)(118.33,47.33)
\emline{102.33}{55.00}{141}{105.20}{54.49}{142}
\emline{105.20}{54.49}{143}{107.84}{53.82}{144}
\emline{107.84}{53.82}{145}{110.24}{53.01}{146}
\emline{110.24}{53.01}{147}{112.42}{52.04}{148}
\emline{112.42}{52.04}{149}{114.36}{50.93}{150}
\emline{114.36}{50.93}{151}{116.07}{49.66}{152}
\emline{116.07}{49.66}{153}{118.33}{47.33}{154}
%\end
%\bezier{44}(26.67,101.33)(29.00,97.00)(34.33,95.00)
\emline{26.67}{101.33}{155}{27.88}{99.48}{156}
\emline{27.88}{99.48}{157}{29.41}{97.88}{158}
\emline{29.41}{97.88}{159}{31.24}{96.51}{160}
\emline{31.24}{96.51}{161}{34.33}{95.00}{162}
%\end
%\bezier{92}(35.00,95.00)(52.33,88.33)(53.67,84.00)
\emline{35.00}{95.00}{163}{38.58}{93.58}{164}
\emline{38.58}{93.58}{165}{41.78}{92.21}{166}
\emline{41.78}{92.21}{167}{44.60}{90.90}{168}
\emline{44.60}{90.90}{169}{47.05}{89.64}{170}
\emline{47.05}{89.64}{171}{49.11}{88.44}{172}
\emline{49.11}{88.44}{173}{50.80}{87.30}{174}
\emline{50.80}{87.30}{175}{52.11}{86.20}{176}
\emline{52.11}{86.20}{177}{53.05}{85.17}{178}
\emline{53.05}{85.17}{179}{53.67}{84.00}{180}
%\end
%\bezier{96}(53.67,84.00)(58.00,73.33)(65.00,84.00)
\emline{53.67}{84.00}{181}{54.60}{82.01}{182}
\emline{54.60}{82.01}{183}{55.59}{80.48}{184}
\emline{55.59}{80.48}{185}{56.64}{79.42}{186}
\emline{56.64}{79.42}{187}{57.74}{78.81}{188}
\emline{57.74}{78.81}{189}{58.90}{78.67}{190}
\emline{58.90}{78.67}{191}{60.13}{79.00}{192}
\emline{60.13}{79.00}{193}{61.40}{79.79}{194}
\emline{61.40}{79.79}{195}{62.74}{81.04}{196}
\emline{62.74}{81.04}{197}{65.00}{84.00}{198}
%\end
%\bezier{76}(64.33,83.00)(68.00,91.67)(68.00,101.33)
\emline{64.33}{83.00}{199}{65.23}{85.30}{200}
\emline{65.23}{85.30}{201}{66.01}{87.63}{202}
\emline{66.01}{87.63}{203}{66.66}{90.00}{204}
\emline{66.66}{90.00}{205}{67.18}{92.40}{206}
\emline{67.18}{92.40}{207}{67.57}{94.84}{208}
\emline{67.57}{94.84}{209}{67.84}{97.31}{210}
\emline{67.84}{97.31}{211}{68.00}{101.33}{212}
%\end
%\bezier{80}(68.00,100.27)(68.53,110.35)(69.70,100.31)
\emline{68.00}{100.27}{213}{68.14}{102.48}{214}
\emline{68.14}{102.48}{215}{68.31}{104.05}{216}
\emline{68.31}{104.05}{217}{68.49}{105.00}{218}
\emline{68.49}{105.00}{219}{68.69}{105.32}{220}
\emline{68.69}{105.32}{221}{68.91}{105.01}{222}
\emline{68.91}{105.01}{223}{69.16}{104.07}{224}
\emline{69.16}{104.07}{225}{69.42}{102.51}{226}
\emline{69.42}{102.51}{227}{69.70}{100.31}{228}
%\end
%\bezier{288}(69.67,100.00)(69.67,43.00)(84.67,44.33)
\emline{69.67}{100.00}{229}{69.70}{95.34}{230}
\emline{69.70}{95.34}{231}{69.77}{90.87}{232}
\emline{69.77}{90.87}{233}{69.91}{86.62}{234}
\emline{69.91}{86.62}{235}{70.09}{82.57}{236}
\emline{70.09}{82.57}{237}{70.33}{78.72}{238}
\emline{70.33}{78.72}{239}{70.61}{75.07}{240}
\emline{70.61}{75.07}{241}{70.95}{71.63}{242}
\emline{70.95}{71.63}{243}{71.35}{68.39}{244}
\emline{71.35}{68.39}{245}{71.79}{65.36}{246}
\emline{71.79}{65.36}{247}{72.29}{62.53}{248}
\emline{72.29}{62.53}{249}{72.84}{59.91}{250}
\emline{72.84}{59.91}{251}{73.45}{57.49}{252}
\emline{73.45}{57.49}{253}{74.10}{55.27}{254}
\emline{74.10}{55.27}{255}{74.81}{53.26}{256}
\emline{74.81}{53.26}{257}{75.57}{51.45}{258}
\emline{75.57}{51.45}{259}{76.38}{49.84}{260}
\emline{76.38}{49.84}{261}{77.25}{48.44}{262}
\emline{77.25}{48.44}{263}{78.17}{47.24}{264}
\emline{78.17}{47.24}{265}{79.14}{46.25}{266}
\emline{79.14}{46.25}{267}{80.16}{45.46}{268}
\emline{80.16}{45.46}{269}{81.23}{44.87}{270}
\emline{81.23}{44.87}{271}{82.36}{44.49}{272}
\emline{82.36}{44.49}{273}{83.54}{44.31}{274}
\emline{83.54}{44.31}{275}{84.67}{44.33}{276}
%\end
%\bezier{96}(84.33,44.33)(95.33,46.00)(95.67,33.00)
\emline{84.33}{44.33}{277}{86.51}{44.52}{278}
\emline{86.51}{44.52}{279}{88.45}{44.39}{280}
\emline{88.45}{44.39}{281}{90.16}{43.94}{282}
\emline{90.16}{43.94}{283}{91.65}{43.17}{284}
\emline{91.65}{43.17}{285}{92.90}{42.09}{286}
\emline{92.90}{42.09}{287}{93.92}{40.69}{288}
\emline{93.92}{40.69}{289}{94.70}{38.97}{290}
\emline{94.70}{38.97}{291}{95.26}{36.93}{292}
\emline{95.26}{36.93}{293}{95.67}{33.00}{294}
%\end
%\bezier{20}(34.33,95.33)(35.67,96.67)(38.33,95.00)
\emline{34.33}{95.33}{295}{36.00}{95.92}{296}
\emline{36.00}{95.92}{297}{38.33}{95.00}{298}
%\end
%\bezier{100}(38.33,95.00)(41.33,84.00)(55.33,83.67)
\emline{38.33}{95.00}{299}{39.04}{92.91}{300}
\emline{39.04}{92.91}{301}{39.97}{91.03}{302}
\emline{39.97}{91.03}{303}{41.12}{89.36}{304}
\emline{41.12}{89.36}{305}{42.49}{87.91}{306}
\emline{42.49}{87.91}{307}{44.08}{86.67}{308}
\emline{44.08}{86.67}{309}{45.89}{85.64}{310}
\emline{45.89}{85.64}{311}{47.92}{84.83}{312}
\emline{47.92}{84.83}{313}{50.17}{84.23}{314}
\emline{50.17}{84.23}{315}{52.64}{83.84}{316}
\emline{52.64}{83.84}{317}{55.33}{83.67}{318}
%\end
%\bezier{248}(56.00,84.33)(68.67,113.67)(72.33,84.33)
\emline{56.00}{84.33}{319}{57.12}{86.86}{320}
\emline{57.12}{86.86}{321}{58.21}{89.14}{322}
\emline{58.21}{89.14}{323}{59.26}{91.19}{324}
\emline{59.26}{91.19}{325}{60.28}{93.00}{326}
\emline{60.28}{93.00}{327}{61.25}{94.58}{328}
\emline{61.25}{94.58}{329}{62.20}{95.91}{330}
\emline{62.20}{95.91}{331}{63.10}{97.00}{332}
\emline{63.10}{97.00}{333}{63.97}{97.86}{334}
\emline{63.97}{97.86}{335}{64.80}{98.48}{336}
\emline{64.80}{98.48}{337}{65.59}{98.86}{338}
\emline{65.59}{98.86}{339}{66.35}{99.00}{340}
\emline{66.35}{99.00}{341}{67.07}{98.90}{342}
\emline{67.07}{98.90}{343}{67.76}{98.57}{344}
\emline{67.76}{98.57}{345}{68.40}{97.99}{346}
\emline{68.40}{97.99}{347}{69.02}{97.18}{348}
\emline{69.02}{97.18}{349}{69.59}{96.13}{350}
\emline{69.59}{96.13}{351}{70.13}{94.84}{352}
\emline{70.13}{94.84}{353}{70.63}{93.31}{354}
\emline{70.63}{93.31}{355}{71.09}{91.54}{356}
\emline{71.09}{91.54}{357}{71.52}{89.53}{358}
\emline{71.52}{89.53}{359}{71.91}{87.29}{360}
\emline{71.91}{87.29}{361}{72.33}{84.33}{362}
%\end
%\bezier{184}(72.33,85.33)(77.33,48.33)(85.00,44.33)
\emline{72.33}{85.33}{363}{72.88}{81.41}{364}
\emline{72.88}{81.41}{365}{73.45}{77.68}{366}
\emline{73.45}{77.68}{367}{74.03}{74.14}{368}
\emline{74.03}{74.14}{369}{74.63}{70.80}{370}
\emline{74.63}{70.80}{371}{75.24}{67.66}{372}
\emline{75.24}{67.66}{373}{75.87}{64.71}{374}
\emline{75.87}{64.71}{375}{76.52}{61.95}{376}
\emline{76.52}{61.95}{377}{77.18}{59.39}{378}
\emline{77.18}{59.39}{379}{77.86}{57.03}{380}
\emline{77.86}{57.03}{381}{78.55}{54.86}{382}
\emline{78.55}{54.86}{383}{79.26}{52.88}{384}
\emline{79.26}{52.88}{385}{79.99}{51.11}{386}
\emline{79.99}{51.11}{387}{80.73}{49.52}{388}
\emline{80.73}{49.52}{389}{81.48}{48.13}{390}
\emline{81.48}{48.13}{391}{82.26}{46.94}{392}
\emline{82.26}{46.94}{393}{83.04}{45.93}{394}
\emline{83.04}{45.93}{395}{83.85}{45.13}{396}
\emline{83.85}{45.13}{397}{85.00}{44.33}{398}
%\end
%\bezier{92}(38.67,94.00)(47.00,85.33)(53.00,76.33)
\emline{38.67}{94.00}{399}{40.45}{92.11}{400}
\emline{40.45}{92.11}{401}{42.18}{90.21}{402}
\emline{42.18}{90.21}{403}{43.85}{88.31}{404}
\emline{43.85}{88.31}{405}{45.47}{86.40}{406}
\emline{45.47}{86.40}{407}{47.04}{84.48}{408}
\emline{47.04}{84.48}{409}{48.54}{82.55}{410}
\emline{48.54}{82.55}{411}{50.00}{80.62}{412}
\emline{50.00}{80.62}{413}{51.40}{78.67}{414}
\emline{51.40}{78.67}{415}{53.00}{76.33}{416}
%\end
%\bezier{216}(53.00,76.00)(61.33,59.67)(68.67,95.00)
\emline{53.00}{76.00}{417}{53.80}{74.54}{418}
\emline{53.80}{74.54}{419}{54.60}{73.33}{420}
\emline{54.60}{73.33}{421}{55.39}{72.35}{422}
\emline{55.39}{72.35}{423}{56.18}{71.62}{424}
\emline{56.18}{71.62}{425}{56.97}{71.12}{426}
\emline{56.97}{71.12}{427}{57.75}{70.87}{428}
\emline{57.75}{70.87}{429}{58.52}{70.86}{430}
\emline{58.52}{70.86}{431}{59.29}{71.10}{432}
\emline{59.29}{71.10}{433}{60.06}{71.57}{434}
\emline{60.06}{71.57}{435}{60.82}{72.28}{436}
\emline{60.82}{72.28}{437}{61.58}{73.24}{438}
\emline{61.58}{73.24}{439}{62.33}{74.44}{440}
\emline{62.33}{74.44}{441}{63.08}{75.87}{442}
\emline{63.08}{75.87}{443}{63.82}{77.55}{444}
\emline{63.82}{77.55}{445}{64.56}{79.48}{446}
\emline{64.56}{79.48}{447}{65.29}{81.64}{448}
\emline{65.29}{81.64}{449}{66.02}{84.04}{450}
\emline{66.02}{84.04}{451}{66.75}{86.69}{452}
\emline{66.75}{86.69}{453}{67.46}{89.58}{454}
\emline{67.46}{89.58}{455}{68.67}{95.00}{456}
%\end
%\bezier{108}(68.32,93.67)(70.14,107.01)(72.00,93.67)
\emline{68.32}{93.67}{457}{68.66}{95.91}{458}
\emline{68.66}{95.91}{459}{69.00}{97.70}{460}
\emline{69.00}{97.70}{461}{69.33}{99.02}{462}
\emline{69.33}{99.02}{463}{69.67}{99.89}{464}
\emline{69.67}{99.89}{465}{70.01}{100.30}{466}
\emline{70.01}{100.30}{467}{70.35}{100.26}{468}
\emline{70.35}{100.26}{469}{70.70}{99.75}{470}
\emline{70.70}{99.75}{471}{71.04}{98.79}{472}
\emline{71.04}{98.79}{473}{71.38}{97.38}{474}
\emline{71.38}{97.38}{475}{72.00}{93.67}{476}
%\end
%\bezier{228}(72.00,93.67)(72.33,50.00)(85.00,52.67)
\emline{72.00}{93.67}{477}{72.06}{89.66}{478}
\emline{72.06}{89.66}{479}{72.17}{85.86}{480}
\emline{72.17}{85.86}{481}{72.34}{82.27}{482}
\emline{72.34}{82.27}{483}{72.56}{78.88}{484}
\emline{72.56}{78.88}{485}{72.84}{75.69}{486}
\emline{72.84}{75.69}{487}{73.17}{72.71}{488}
\emline{73.17}{72.71}{489}{73.55}{69.94}{490}
\emline{73.55}{69.94}{491}{74.00}{67.37}{492}
\emline{74.00}{67.37}{493}{74.49}{65.00}{494}
\emline{74.49}{65.00}{495}{75.04}{62.84}{496}
\emline{75.04}{62.84}{497}{75.64}{60.89}{498}
\emline{75.64}{60.89}{499}{76.30}{59.14}{500}
\emline{76.30}{59.14}{501}{77.02}{57.59}{502}
\emline{77.02}{57.59}{503}{77.79}{56.25}{504}
\emline{77.79}{56.25}{505}{78.61}{55.12}{506}
\emline{78.61}{55.12}{507}{79.49}{54.19}{508}
\emline{79.49}{54.19}{509}{80.42}{53.46}{510}
\emline{80.42}{53.46}{511}{81.40}{52.94}{512}
\emline{81.40}{52.94}{513}{82.44}{52.63}{514}
\emline{82.44}{52.63}{515}{83.54}{52.52}{516}
\emline{83.54}{52.52}{517}{85.00}{52.67}{518}
%\end
%\bezier{92}(84.67,52.67)(102.00,53.00)(104.67,47.67)
\emline{84.67}{52.67}{519}{88.26}{52.67}{520}
\emline{88.26}{52.67}{521}{91.51}{52.55}{522}
\emline{91.51}{52.55}{523}{94.41}{52.28}{524}
\emline{94.41}{52.28}{525}{96.97}{51.89}{526}
\emline{96.97}{51.89}{527}{99.18}{51.36}{528}
\emline{99.18}{51.36}{529}{101.04}{50.69}{530}
\emline{101.04}{50.69}{531}{102.55}{49.90}{532}
\emline{102.55}{49.90}{533}{103.72}{48.96}{534}
\emline{103.72}{48.96}{535}{104.67}{47.67}{536}
%\end
%\bezier{64}(42.67,88.00)(45.00,81.00)(48.67,73.67)
\emline{42.67}{88.00}{537}{43.43}{85.80}{538}
\emline{43.43}{85.80}{539}{44.26}{83.59}{540}
\emline{44.26}{83.59}{541}{45.15}{81.36}{542}
\emline{45.15}{81.36}{543}{46.11}{79.12}{544}
\emline{46.11}{79.12}{545}{47.13}{76.86}{546}
\emline{47.13}{76.86}{547}{48.67}{73.67}{548}
%\end
%\bezier{300}(49.00,73.67)(63.67,49.00)(71.67,95.00)
\emline{49.00}{73.67}{549}{50.19}{71.77}{550}
\emline{50.19}{71.77}{551}{51.36}{70.10}{552}
\emline{51.36}{70.10}{553}{52.50}{68.67}{554}
\emline{52.50}{68.67}{555}{53.63}{67.48}{556}
\emline{53.63}{67.48}{557}{54.73}{66.53}{558}
\emline{54.73}{66.53}{559}{55.81}{65.81}{560}
\emline{55.81}{65.81}{561}{56.86}{65.33}{562}
\emline{56.86}{65.33}{563}{57.90}{65.09}{564}
\emline{57.90}{65.09}{565}{58.91}{65.09}{566}
\emline{58.91}{65.09}{567}{59.90}{65.32}{568}
\emline{59.90}{65.32}{569}{60.87}{65.79}{570}
\emline{60.87}{65.79}{571}{61.81}{66.49}{572}
\emline{61.81}{66.49}{573}{62.73}{67.44}{574}
\emline{62.73}{67.44}{575}{63.63}{68.62}{576}
\emline{63.63}{68.62}{577}{64.51}{70.03}{578}
\emline{64.51}{70.03}{579}{65.36}{71.69}{580}
\emline{65.36}{71.69}{581}{66.20}{73.58}{582}
\emline{66.20}{73.58}{583}{67.01}{75.71}{584}
\emline{67.01}{75.71}{585}{67.79}{78.07}{586}
\emline{67.79}{78.07}{587}{68.56}{80.68}{588}
\emline{68.56}{80.68}{589}{69.30}{83.52}{590}
\emline{69.30}{83.52}{591}{70.02}{86.60}{592}
\emline{70.02}{86.60}{593}{70.72}{89.91}{594}
\emline{70.72}{89.91}{595}{71.67}{95.00}{596}
%\end
%\bezier{260}(74.33,95.00)(76.33,53.67)(99.67,55.00)
\emline{74.33}{95.00}{597}{74.55}{91.44}{598}
\emline{74.55}{91.44}{599}{74.85}{88.05}{600}
\emline{74.85}{88.05}{601}{75.23}{84.83}{602}
\emline{75.23}{84.83}{603}{75.70}{81.77}{604}
\emline{75.70}{81.77}{605}{76.24}{78.87}{606}
\emline{76.24}{78.87}{607}{76.88}{76.14}{608}
\emline{76.88}{76.14}{609}{77.59}{73.58}{610}
\emline{77.59}{73.58}{611}{78.39}{71.18}{612}
\emline{78.39}{71.18}{613}{79.26}{68.95}{614}
\emline{79.26}{68.95}{615}{80.23}{66.88}{616}
\emline{80.23}{66.88}{617}{81.27}{64.98}{618}
\emline{81.27}{64.98}{619}{82.40}{63.24}{620}
\emline{82.40}{63.24}{621}{83.61}{61.67}{622}
\emline{83.61}{61.67}{623}{84.90}{60.26}{624}
\emline{84.90}{60.26}{625}{86.28}{59.02}{626}
\emline{86.28}{59.02}{627}{87.73}{57.94}{628}
\emline{87.73}{57.94}{629}{89.27}{57.03}{630}
\emline{89.27}{57.03}{631}{90.90}{56.29}{632}
\emline{90.90}{56.29}{633}{92.60}{55.71}{634}
\emline{92.60}{55.71}{635}{94.39}{55.29}{636}
\emline{94.39}{55.29}{637}{96.26}{55.04}{638}
\emline{96.26}{55.04}{639}{99.67}{55.00}{640}
%\end
%\bezier{72}(103.00,55.00)(112.00,56.67)(118.33,50.00)
\emline{103.00}{55.00}{641}{105.45}{55.30}{642}
\emline{105.45}{55.30}{643}{107.79}{55.28}{644}
\emline{107.79}{55.28}{645}{110.04}{54.94}{646}
\emline{110.04}{54.94}{647}{112.18}{54.28}{648}
\emline{112.18}{54.28}{649}{114.21}{53.30}{650}
\emline{114.21}{53.30}{651}{116.15}{51.99}{652}
\emline{116.15}{51.99}{653}{118.33}{50.00}{654}
%\end
\put(42.00,109.33){\makebox(0,0)[cc]{$b$}}
\put(86.33,84.67){\makebox(0,0)[cc]{$4$}}
\put(79.67,74.00){\makebox(0,0)[cc]{$1$}}
\put(107.33,46.33){\makebox(0,0)[cc]{$2$}}
\put(86.33,47.33){\makebox(0,0)[cc]{$5$}}
\put(70.33,54.33){\makebox(0,0)[cc]{$3$}}
%\bezier{16}(23.99,107.01)(26.66,104.66)(26.66,104.66)
\emline{23.99}{107.01}{655}{26.66}{104.66}{656}
%\end
%\bezier{44}(71.67,94.99)(72.95,100.31)(74.36,94.99)
\emline{71.67}{94.99}{657}{72.26}{96.86}{658}
\emline{72.26}{96.86}{659}{72.86}{97.63}{660}
\emline{72.86}{97.63}{661}{73.48}{97.30}{662}
\emline{73.48}{97.30}{663}{74.36}{94.99}{664}
%\end
\end{picture}

\noindent
Fig.6. Dependences of the absolute $(C_S - C_N) / VN_1$ (6a) and relative  $
(C_S - C_N) / C_N$ (6b) electron-temperature jumps on the carrier density $N_0
/ 2N_1$.  The curves labels are the same as in Fig.1.
\end{document}


==> FIG6a.TEX <==
\documentstyle[12pt,emlines]{article}
\topmargin=-2.0cm
\begin{document}
%TexCad Options
%\grade{\on}
%\emlines{\on}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\special{em:linewidth 0.4pt}
\unitlength 1.00mm
\linethickness{0.4pt}
\begin{picture}(121.00,140.00)
\emline{20.33}{20.67}{1}{110.00}{20.67}{2}
\emline{20.67}{120.00}{3}{20.67}{20.67}{4}
\emline{110.33}{20.67}{5}{120.00}{20.67}{6}
\emline{109.67}{20.67}{7}{110.67}{20.67}{8}
\emline{70.00}{20.67}{9}{70.00}{22.67}{10}
\emline{120.00}{22.67}{11}{120.00}{20.67}{12}
\emline{21.00}{45.00}{13}{22.67}{45.00}{14}
\emline{22.67}{70.00}{15}{22.67}{70.00}{16}
\emline{22.67}{70.00}{17}{20.67}{70.00}{18}
\emline{20.67}{95.00}{19}{22.33}{95.00}{20}
\emline{22.33}{120.00}{21}{20.67}{120.00}{22}
\put(20.67,127.00){\makebox(0,0)[cc]{$(C_S - C_N) / VN_1, eV$}}
\put(15.67,120.00){\makebox(0,0)[cc]{$0.20$}}
\put(15.67,95.00){\makebox(0,0)[cc]{$0.15$}}
\put(15.67,70.00){\makebox(0,0)[cc]{$0.10$}}
\put(15.67,45.00){\makebox(0,0)[cc]{$0.05$}}
\put(20.67,17.33){\makebox(0,0)[cc]{$0$}}
\put(70.33,17.33){\makebox(0,0)[cc]{$100$}}
\put(121.00,17.00){\makebox(0,0)[cc]{$200$}}
%\bezier{72}(32.00,44.67)(26.00,39.33)(24.00,29.67)
\emline{32.00}{44.67}{23}{30.41}{43.10}{24}
\emline{30.41}{43.10}{25}{28.98}{41.37}{26}
\emline{28.98}{41.37}{27}{27.69}{39.47}{28}
\emline{27.69}{39.47}{29}{26.57}{37.40}{30}
\emline{26.57}{37.40}{31}{25.60}{35.17}{32}
\emline{25.60}{35.17}{33}{24.78}{32.77}{34}
\emline{24.78}{32.77}{35}{24.00}{29.67}{36}
%\end
%\bezier{88}(32.00,44.67)(41.67,49.00)(44.67,59.67)
\emline{32.00}{44.67}{37}{34.11}{45.74}{38}
\emline{34.11}{45.74}{39}{36.05}{46.97}{40}
\emline{36.05}{46.97}{41}{37.82}{48.36}{42}
\emline{37.82}{48.36}{43}{39.41}{49.92}{44}
\emline{39.41}{49.92}{45}{40.84}{51.64}{46}
\emline{40.84}{51.64}{47}{42.09}{53.52}{48}
\emline{42.09}{53.52}{49}{43.16}{55.57}{50}
\emline{43.16}{55.57}{51}{44.67}{59.67}{52}
%\end
%\bezier{680}(44.33,58.67)(69.00,140.00)(94.00,58.67)
\emline{44.33}{58.67}{53}{45.67}{62.97}{54}
\emline{45.67}{62.97}{55}{47.01}{67.02}{56}
\emline{47.01}{67.02}{57}{48.35}{70.84}{58}
\emline{48.35}{70.84}{59}{49.69}{74.42}{60}
\emline{49.69}{74.42}{61}{51.04}{77.76}{62}
\emline{51.04}{77.76}{63}{52.38}{80.85}{64}
\emline{52.38}{80.85}{65}{53.72}{83.71}{66}
\emline{53.72}{83.71}{67}{55.06}{86.33}{68}
\emline{55.06}{86.33}{69}{56.41}{88.71}{70}
\emline{56.41}{88.71}{71}{57.75}{90.85}{72}
\emline{57.75}{90.85}{73}{59.10}{92.74}{74}
\emline{59.10}{92.74}{75}{60.44}{94.40}{76}
\emline{60.44}{94.40}{77}{61.79}{95.82}{78}
\emline{61.79}{95.82}{79}{63.14}{97.00}{80}
\emline{63.14}{97.00}{81}{64.48}{97.94}{82}
\emline{64.48}{97.94}{83}{65.83}{98.64}{84}
\emline{65.83}{98.64}{85}{67.18}{99.10}{86}
\emline{67.18}{99.10}{87}{68.53}{99.31}{88}
\emline{68.53}{99.31}{89}{69.88}{99.29}{90}
\emline{69.88}{99.29}{91}{71.23}{99.03}{92}
\emline{71.23}{99.03}{93}{72.57}{98.53}{94}
\emline{72.57}{98.53}{95}{73.93}{97.79}{96}
\emline{73.93}{97.79}{97}{75.28}{96.81}{98}
\emline{75.28}{96.81}{99}{76.63}{95.59}{100}
\emline{76.63}{95.59}{101}{77.98}{94.13}{102}
\emline{77.98}{94.13}{103}{79.33}{92.43}{104}
\emline{79.33}{92.43}{105}{80.68}{90.49}{106}
\emline{80.68}{90.49}{107}{82.04}{88.31}{108}
\emline{82.04}{88.31}{109}{83.39}{85.89}{110}
\emline{83.39}{85.89}{111}{84.75}{83.23}{112}
\emline{84.75}{83.23}{113}{86.10}{80.33}{114}
\emline{86.10}{80.33}{115}{87.46}{77.19}{116}
\emline{87.46}{77.19}{117}{88.81}{73.81}{118}
\emline{88.81}{73.81}{119}{90.17}{70.19}{120}
\emline{90.17}{70.19}{121}{91.52}{66.33}{122}
\emline{91.52}{66.33}{123}{94.00}{58.67}{124}
%\end
%\bezier{84}(94.01,58.70)(98.34,50.04)(108.01,44.04)
\emline{94.01}{58.70}{125}{95.12}{56.68}{126}
\emline{95.12}{56.68}{127}{96.37}{54.73}{128}
\emline{96.37}{54.73}{129}{97.78}{52.85}{130}
\emline{97.78}{52.85}{131}{99.34}{51.06}{132}
\emline{99.34}{51.06}{133}{101.06}{49.33}{134}
\emline{101.06}{49.33}{135}{102.92}{47.69}{136}
\emline{102.92}{47.69}{137}{104.94}{46.11}{138}
\emline{104.94}{46.11}{139}{108.01}{44.04}{140}
%\end
%\bezier{80}(108.05,44.01)(116.72,37.68)(119.05,28.35)
\emline{108.05}{44.01}{141}{110.12}{42.38}{142}
\emline{110.12}{42.38}{143}{111.99}{40.66}{144}
\emline{111.99}{40.66}{145}{113.66}{38.84}{146}
\emline{113.66}{38.84}{147}{115.14}{36.93}{148}
\emline{115.14}{36.93}{149}{116.41}{34.93}{150}
\emline{116.41}{34.93}{151}{117.49}{32.83}{152}
\emline{117.49}{32.83}{153}{118.37}{30.64}{154}
\emline{118.37}{30.64}{155}{119.05}{28.35}{156}
%\end
%\bezier{100}(54.33,62.00)(49.67,51.00)(37.33,48.00)
\emline{54.33}{62.00}{157}{53.32}{59.88}{158}
\emline{53.32}{59.88}{159}{52.16}{57.92}{160}
\emline{52.16}{57.92}{161}{50.84}{56.12}{162}
\emline{50.84}{56.12}{163}{49.37}{54.48}{164}
\emline{49.37}{54.48}{165}{47.75}{53.00}{166}
\emline{47.75}{53.00}{167}{45.97}{51.68}{168}
\emline{45.97}{51.68}{169}{44.04}{50.52}{170}
\emline{44.04}{50.52}{171}{41.96}{49.52}{172}
\emline{41.96}{49.52}{173}{39.72}{48.68}{174}
\emline{39.72}{48.68}{175}{37.33}{48.00}{176}
%\end
%\bezier{136}(70.00,61.67)(63.33,77.00)(54.33,61.67)
\emline{70.00}{61.67}{177}{69.01}{63.76}{178}
\emline{69.01}{63.76}{179}{67.99}{65.52}{180}
\emline{67.99}{65.52}{181}{66.94}{66.94}{182}
\emline{66.94}{66.94}{183}{65.87}{68.04}{184}
\emline{65.87}{68.04}{185}{64.78}{68.80}{186}
\emline{64.78}{68.80}{187}{63.66}{69.23}{188}
\emline{63.66}{69.23}{189}{62.52}{69.33}{190}
\emline{62.52}{69.33}{191}{61.35}{69.10}{192}
\emline{61.35}{69.10}{193}{60.15}{68.53}{194}
\emline{60.15}{68.53}{195}{58.93}{67.64}{196}
\emline{58.93}{67.64}{197}{57.69}{66.41}{198}
\emline{57.69}{66.41}{199}{56.42}{64.85}{200}
\emline{56.42}{64.85}{201}{54.33}{61.67}{202}
%\end
%\bezier{104}(26.33,32.00)(31.33,43.67)(44.67,41.67)
\emline{26.33}{32.00}{203}{27.37}{34.12}{204}
\emline{27.37}{34.12}{205}{28.56}{35.98}{206}
\emline{28.56}{35.98}{207}{29.91}{37.60}{208}
\emline{29.91}{37.60}{209}{31.41}{38.95}{210}
\emline{31.41}{38.95}{211}{33.07}{40.06}{212}
\emline{33.07}{40.06}{213}{34.88}{40.92}{214}
\emline{34.88}{40.92}{215}{36.84}{41.52}{216}
\emline{36.84}{41.52}{217}{38.96}{41.87}{218}
\emline{38.96}{41.87}{219}{41.23}{41.96}{220}
\emline{41.23}{41.96}{221}{44.67}{41.67}{222}
%\end
%\bezier{112}(43.67,41.67)(62.33,41.00)(65.00,49.67)
\emline{43.67}{41.67}{223}{46.87}{41.62}{224}
\emline{46.87}{41.62}{225}{49.82}{41.73}{226}
\emline{49.82}{41.73}{227}{52.52}{41.98}{228}
\emline{52.52}{41.98}{229}{54.96}{42.38}{230}
\emline{54.96}{42.38}{231}{57.14}{42.93}{232}
\emline{57.14}{42.93}{233}{59.07}{43.63}{234}
\emline{59.07}{43.63}{235}{60.75}{44.48}{236}
\emline{60.75}{44.48}{237}{62.17}{45.48}{238}
\emline{62.17}{45.48}{239}{63.33}{46.62}{240}
\emline{63.33}{46.62}{241}{64.24}{47.92}{242}
\emline{64.24}{47.92}{243}{65.00}{49.67}{244}
%\end
%\bezier{172}(65.00,49.67)(70.67,70.33)(76.67,49.67)
\emline{65.00}{49.67}{245}{65.66}{51.93}{246}
\emline{65.66}{51.93}{247}{66.32}{53.92}{248}
\emline{66.32}{53.92}{249}{66.99}{55.62}{250}
\emline{66.99}{55.62}{251}{67.66}{57.04}{252}
\emline{67.66}{57.04}{253}{68.32}{58.19}{254}
\emline{68.32}{58.19}{255}{69.00}{59.06}{256}
\emline{69.00}{59.06}{257}{69.67}{59.64}{258}
\emline{69.67}{59.64}{259}{70.35}{59.95}{260}
\emline{70.35}{59.95}{261}{71.02}{59.98}{262}
\emline{71.02}{59.98}{263}{71.70}{59.73}{264}
\emline{71.70}{59.73}{265}{72.39}{59.20}{266}
\emline{72.39}{59.20}{267}{73.07}{58.39}{268}
\emline{73.07}{58.39}{269}{73.76}{57.30}{270}
\emline{73.76}{57.30}{271}{74.45}{55.93}{272}
\emline{74.45}{55.93}{273}{75.14}{54.28}{274}
\emline{75.14}{54.28}{275}{75.83}{52.35}{276}
\emline{75.83}{52.35}{277}{76.67}{49.67}{278}
%\end
%\bezier{104}(76.68,49.66)(83.68,37.99)(96.02,40.66)
\emline{76.68}{49.66}{279}{78.08}{47.55}{280}
\emline{78.08}{47.55}{281}{79.57}{45.70}{282}
\emline{79.57}{45.70}{283}{81.16}{44.12}{284}
\emline{81.16}{44.12}{285}{82.85}{42.80}{286}
\emline{82.85}{42.80}{287}{84.65}{41.75}{288}
\emline{84.65}{41.75}{289}{86.53}{40.97}{290}
\emline{86.53}{40.97}{291}{88.52}{40.45}{292}
\emline{88.52}{40.45}{293}{90.61}{40.19}{294}
\emline{90.61}{40.19}{295}{92.79}{40.20}{296}
\emline{92.79}{40.20}{297}{96.02}{40.66}{298}
%\end
%\bezier{68}(65.00,45.00)(64.67,41.67)(51.00,42.00)
\emline{65.00}{45.00}{299}{64.61}{44.10}{300}
\emline{64.61}{44.10}{301}{63.65}{43.36}{302}
\emline{63.65}{43.36}{303}{62.11}{42.77}{304}
\emline{62.11}{42.77}{305}{60.00}{42.35}{306}
\emline{60.00}{42.35}{307}{57.30}{42.08}{308}
\emline{57.30}{42.08}{309}{51.00}{42.00}{310}
%\end
%\bezier{124}(65.00,45.00)(68.00,60.33)(70.00,45.00)
\emline{65.00}{45.00}{311}{65.48}{47.27}{312}
\emline{65.48}{47.27}{313}{65.94}{49.15}{314}
\emline{65.94}{49.15}{315}{66.39}{50.62}{316}
\emline{66.39}{50.62}{317}{66.83}{51.70}{318}
\emline{66.83}{51.70}{319}{67.26}{52.38}{320}
\emline{67.26}{52.38}{321}{67.67}{52.66}{322}
\emline{67.67}{52.66}{323}{68.07}{52.54}{324}
\emline{68.07}{52.54}{325}{68.45}{52.02}{326}
\emline{68.45}{52.02}{327}{68.83}{51.10}{328}
\emline{68.83}{51.10}{329}{69.19}{49.79}{330}
\emline{69.19}{49.79}{331}{69.54}{48.07}{332}
\emline{69.54}{48.07}{333}{70.00}{45.00}{334}
%\end
%\bezier{68}(70.00,45.00)(74.33,36.00)(81.67,36.33)
\emline{70.00}{45.00}{335}{71.34}{42.55}{336}
\emline{71.34}{42.55}{337}{72.81}{40.51}{338}
\emline{72.81}{40.51}{339}{74.41}{38.87}{340}
\emline{74.41}{38.87}{341}{76.14}{37.64}{342}
\emline{76.14}{37.64}{343}{78.00}{36.81}{344}
\emline{78.00}{36.81}{345}{81.67}{36.33}{346}
%\end
%\bezier{120}(81.33,36.33)(101.67,37.00)(104.67,28.33)
\emline{81.33}{36.33}{347}{84.60}{36.38}{348}
\emline{84.60}{36.38}{349}{87.63}{36.29}{350}
\emline{87.63}{36.29}{351}{90.42}{36.08}{352}
\emline{90.42}{36.08}{353}{92.96}{35.74}{354}
\emline{92.96}{35.74}{355}{95.27}{35.27}{356}
\emline{95.27}{35.27}{357}{97.34}{34.67}{358}
\emline{97.34}{34.67}{359}{99.16}{33.93}{360}
\emline{99.16}{33.93}{361}{100.74}{33.07}{362}
\emline{100.74}{33.07}{363}{102.09}{32.08}{364}
\emline{102.09}{32.08}{365}{103.19}{30.96}{366}
\emline{103.19}{30.96}{367}{104.05}{29.71}{368}
\emline{104.05}{29.71}{369}{104.67}{28.33}{370}
%\end
%\bezier{28}(53.00,42.00)(57.00,40.67)(60.00,39.33)
\emline{53.00}{42.00}{371}{55.73}{41.05}{372}
\emline{55.73}{41.05}{373}{60.00}{39.33}{374}
%\end
%\bezier{28}(59.00,39.67)(62.67,38.33)(65.00,41.00)
\emline{59.00}{39.67}{375}{61.45}{39.22}{376}
\emline{61.45}{39.22}{377}{65.00}{41.00}{378}
%\end
%\bezier{72}(67.33,41.00)(68.33,29.33)(75.00,29.67)
\emline{67.33}{41.00}{379}{67.72}{37.99}{380}
\emline{67.72}{37.99}{381}{68.32}{35.44}{382}
\emline{68.32}{35.44}{383}{69.15}{33.36}{384}
\emline{69.15}{33.36}{385}{70.19}{31.74}{386}
\emline{70.19}{31.74}{387}{71.45}{30.58}{388}
\emline{71.45}{30.58}{389}{72.93}{29.89}{390}
\emline{72.93}{29.89}{391}{75.00}{29.67}{392}
%\end
%\bezier{96}(75.00,30.00)(89.00,31.67)(94.00,23.67)
\emline{75.00}{30.00}{393}{77.82}{30.24}{394}
\emline{77.82}{30.24}{395}{80.44}{30.28}{396}
\emline{80.44}{30.28}{397}{82.87}{30.10}{398}
\emline{82.87}{30.10}{399}{85.10}{29.71}{400}
\emline{85.10}{29.71}{401}{87.14}{29.12}{402}
\emline{87.14}{29.12}{403}{88.98}{28.31}{404}
\emline{88.98}{28.31}{405}{90.63}{27.29}{406}
\emline{90.63}{27.29}{407}{92.08}{26.07}{408}
\emline{92.08}{26.07}{409}{94.00}{23.67}{410}
%\end
\put(41.33,99.33){\makebox(0,0)[cc]{$a$}}
\put(88.67,84.67){\makebox(0,0)[cc]{$4$}}
\put(61.67,73.00){\makebox(0,0)[cc]{$5$}}
\put(90.67,44.00){\makebox(0,0)[cc]{$1$}}
\put(107.33,27.67){\makebox(0,0)[cc]{$2$}}
\put(66.33,29.00){\makebox(0,0)[cc]{$3$}}
%\bezier{96}(70.01,61.67)(77.46,39.08)(77.46,39.08)
\emline{70.01}{61.67}{411}{77.46}{39.08}{412}
%\end
%\bezier{20}(77.46,39.09)(78.31,37.56)(81.66,36.33)
\emline{77.46}{39.09}{413}{78.94}{37.64}{414}
\emline{78.94}{37.64}{415}{81.66}{36.33}{416}
%\end
%\bezier{80}(81.66,36.35)(93.15,30.40)(93.99,23.67)
\emline{81.66}{36.35}{417}{84.37}{34.85}{418}
\emline{84.37}{34.85}{419}{86.74}{33.33}{420}
\emline{86.74}{33.33}{421}{88.78}{31.78}{422}
\emline{88.78}{31.78}{423}{90.49}{30.21}{424}
\emline{90.49}{30.21}{425}{91.86}{28.61}{426}
\emline{91.86}{28.61}{427}{92.90}{26.99}{428}
\emline{92.90}{26.99}{429}{93.61}{25.34}{430}
\emline{93.61}{25.34}{431}{93.99}{23.67}{432}
%\end
%\bezier{48}(64.98,41.01)(65.87,46.98)(67.32,41.01)
\emline{64.98}{41.01}{433}{65.38}{42.98}{434}
\emline{65.38}{42.98}{435}{65.82}{43.91}{436}
\emline{65.82}{43.91}{437}{66.31}{43.81}{438}
\emline{66.31}{43.81}{439}{67.32}{41.01}{440}
%\end
%\bezier{124}(96.06,40.67)(108.44,43.68)(119.05,28.36)
\emline{96.06}{40.67}{441}{98.05}{41.04}{442}
\emline{98.05}{41.04}{443}{100.01}{41.16}{444}
\emline{100.01}{41.16}{445}{101.95}{41.05}{446}
\emline{101.95}{41.05}{447}{103.86}{40.70}{448}
\emline{103.86}{40.70}{449}{105.76}{40.12}{450}
\emline{105.76}{40.12}{451}{107.63}{39.29}{452}
\emline{107.63}{39.29}{453}{109.47}{38.23}{454}
\emline{109.47}{38.23}{455}{111.30}{36.92}{456}

\emline{111.30}{36.92}{457}{113.10}{35.38}{458}
\emline{113.10}{35.38}{459}{114.88}{33.60}{460}
\emline{114.88}{33.60}{461}{116.63}{31.59}{462}
\emline{116.63}{31.59}{463}{119.05}{28.36}{464}
%\end
\put(89.00,16.67){\makebox(0,0)[cc]{$N_0/2N_1, m eV$}}
\end{picture}

\noindent
Fig.6a.






























\end{document}


==> FIG7.TEX <==
\documentstyle[12pt,emlines]{article}
\topmargin=-2.0cm
\begin{document}
%TexCad Options
%\grade{\on}
%\emlines{\on}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{12.55}
\special{em:linewidth 0.4pt}
\unitlength 1.00mm
\linethickness{0.4pt}
\begin{picture}(104.33,100.00)
\emline{30.00}{20.00}{1}{30.00}{99.67}{2}
\emline{30.00}{25.00}{3}{31.67}{25.00}{4}
\emline{31.67}{30.00}{5}{30.00}{30.00}{6}
\emline{30.00}{35.00}{7}{31.67}{35.00}{8}
\emline{31.67}{40.00}{9}{30.00}{40.00}{10}
\emline{30.00}{45.00}{11}{31.67}{45.00}{12}
\emline{31.67}{50.00}{13}{30.00}{50.00}{14}
\emline{30.00}{55.00}{15}{31.67}{55.00}{16}
\emline{31.67}{60.00}{17}{30.00}{60.00}{18}
\emline{30.00}{65.00}{19}{31.67}{65.00}{20}
\emline{31.67}{70.00}{21}{30.00}{70.00}{22}
\emline{30.00}{75.00}{23}{31.67}{75.00}{24}
\emline{31.67}{80.00}{25}{30.00}{80.00}{26}
\emline{30.00}{85.00}{27}{31.67}{85.00}{28}
\emline{31.67}{90.00}{29}{30.00}{90.00}{30}
\emline{30.00}{90.00}{31}{30.00}{90.00}{32}
\emline{30.00}{95.00}{33}{31.67}{95.00}{34}
\put(26.67,25.00){\makebox(0,0)[cc]{$_{0.02}$}}
\put(26.67,30.00){\makebox(0,0)[cc]{$_{0.04}$}}
\put(26.67,35.00){\makebox(0,0)[cc]{$_{0.06}$}}
\put(26.67,40.00){\makebox(0,0)[cc]{$_{0.08}$}}
\put(26.67,45.00){\makebox(0,0)[cc]{$_{0.1}$}}
\put(26.67,50.00){\makebox(0,0)[cc]{$_{0.12}$}}
\put(26.67,55.00){\makebox(0,0)[cc]{$_{0.14}$}}
\put(26.67,60.00){\makebox(0,0)[cc]{$_{0.16}$}}
\put(26.67,65.00){\makebox(0,0)[cc]{$_{0.18}$}}
\put(26.67,70.00){\makebox(0,0)[cc]{$_{0.2}$}}
\put(26.67,75.00){\makebox(0,0)[cc]{$_{0.22}$}}
\put(26.67,80.00){\makebox(0,0)[cc]{$_{0.24}$}}
\put(26.67,85.00){\makebox(0,0)[cc]{$_{0.26}$}}
\put(26.67,90.00){\makebox(0,0)[cc]{$_{0.28}$}}
\put(26.67,95.00){\makebox(0,0)[cc]{$_{0.3}$}}
\emline{37.00}{20.33}{35}{37.00}{20.33}{36}
\emline{37.00}{20.33}{37}{37.00}{20.33}{38}
\emline{37.00}{20.33}{39}{37.00}{20.33}{40}
\emline{37.00}{20.33}{41}{37.00}{20.33}{42}
\emline{37.00}{20.33}{43}{37.00}{20.33}{44}
\emline{37.00}{20.33}{45}{37.00}{20.33}{46}
\emline{37.00}{20.33}{47}{37.00}{20.33}{48}
\emline{37.00}{20.33}{49}{37.00}{20.33}{50}
\emline{37.00}{20.33}{51}{37.00}{20.33}{52}
\emline{37.00}{20.33}{53}{37.00}{20.33}{54}
\emline{37.00}{20.33}{55}{37.00}{20.33}{56}
\emline{37.00}{20.33}{57}{37.00}{20.33}{58}
\emline{37.00}{20.33}{59}{37.00}{20.33}{60}
\emline{37.00}{20.33}{61}{37.00}{20.33}{62}
\emline{37.00}{20.33}{63}{37.00}{20.33}{64}
\emline{37.00}{20.33}{65}{37.00}{20.33}{66}
\emline{37.00}{20.33}{67}{37.00}{20.33}{68}
\emline{37.00}{20.33}{69}{37.00}{20.33}{70}
\emline{37.00}{20.33}{71}{37.00}{20.33}{72}
\emline{37.00}{20.33}{73}{37.00}{20.33}{74}
\emline{37.00}{20.33}{75}{37.00}{20.33}{76}
\emline{37.00}{20.33}{77}{37.00}{20.33}{78}
\emline{37.00}{20.33}{79}{37.00}{20.33}{80}
\emline{37.00}{20.33}{81}{37.00}{20.33}{82}
\emline{37.00}{20.33}{83}{37.00}{20.33}{84}
\emline{37.00}{20.33}{85}{37.00}{20.33}{86}
\emline{37.00}{20.33}{87}{37.00}{20.33}{88}
\emline{37.00}{20.33}{89}{37.00}{20.33}{90}
\emline{37.00}{20.33}{91}{37.00}{20.33}{92}
\emline{37.00}{20.33}{93}{37.00}{20.33}{94}
\emline{37.00}{20.33}{95}{37.00}{20.33}{96}
\emline{37.00}{20.33}{97}{37.00}{20.33}{98}
\emline{37.00}{20.33}{99}{37.00}{20.33}{100}
\emline{37.00}{20.33}{101}{37.00}{20.33}{102}
\emline{37.00}{20.33}{103}{37.00}{20.33}{104}
\emline{37.00}{20.33}{105}{37.00}{20.33}{106}
\emline{37.00}{20.33}{107}{37.00}{20.33}{108}
\emline{37.00}{20.33}{109}{37.00}{20.33}{110}
\emline{37.00}{20.33}{111}{37.00}{20.33}{112}
\emline{37.00}{20.33}{113}{37.00}{20.33}{114}
\emline{37.00}{20.33}{115}{37.00}{20.33}{116}
\emline{37.00}{20.33}{117}{37.00}{20.33}{118}
\emline{37.00}{20.33}{119}{37.00}{20.33}{120}
\emline{37.00}{20.33}{121}{37.00}{22.00}{122}
\emline{44.00}{22.00}{123}{44.00}{20.33}{124}
\emline{51.00}{20.33}{125}{51.00}{22.00}{126}
\emline{57.67}{22.00}{127}{57.67}{20.33}{128}
\emline{64.33}{20.33}{129}{64.33}{22.00}{130}
\emline{71.33}{22.00}{131}{71.33}{20.33}{132}
\emline{78.33}{22.00}{133}{78.33}{20.33}{134}
\emline{85.33}{20.33}{135}{85.33}{22.00}{136}
\emline{92.00}{22.00}{137}{92.00}{20.33}{138}
\emline{99.00}{20.33}{139}{99.00}{22.00}{140}
\put(30.00,17.67){\makebox(0,0)[cc]{$_{0.38}$}}
\put(37.00,17.67){\makebox(0,0)[cc]{$_{0.35}$}}
\put(44.00,17.67){\makebox(0,0)[cc]{$_{0.32}$}}
\put(51.00,17.67){\makebox(0,0)[cc]{$_{0.29}$}}
\put(57.67,17.67){\makebox(0,0)[cc]{$_{0.26}$}}
\put(64.33,17.67){\makebox(0,0)[cc]{$_{0.23}$}}
\put(71.33,17.67){\makebox(0,0)[cc]{$_{0.2}$}}
\put(78.33,17.67){\makebox(0,0)[cc]{$_{0.17}$}}
\put(85.33,17.67){\makebox(0,0)[cc]{$_{0.14}$}}
\put(92.00,17.67){\makebox(0,0)[cc]{$_{0.11}$}}
\put(99.00,17.67){\makebox(0,0)[cc]{$_{0.08}$}}
\emline{99.00}{17.67}{141}{99.00}{17.67}{142}
\emline{99.00}{17.67}{143}{99.00}{17.67}{144}
\emline{99.00}{17.67}{145}{99.00}{17.67}{146}
\emline{99.00}{17.67}{147}{99.00}{17.67}{148}
\emline{99.00}{17.67}{149}{99.00}{17.67}{150}
\emline{99.00}{17.67}{151}{99.00}{17.67}{152}
\emline{99.00}{17.67}{153}{99.00}{17.67}{154}
\emline{99.00}{17.67}{155}{99.00}{17.67}{156}
\emline{99.00}{17.67}{157}{99.00}{17.67}{158}
\emline{99.00}{17.67}{159}{99.00}{17.67}{160}
\emline{99.00}{17.67}{161}{99.00}{17.67}{162}
\emline{99.00}{17.67}{163}{99.00}{17.67}{164}
\emline{99.00}{17.67}{165}{99.00}{17.67}{166}
\emline{99.00}{17.67}{167}{99.00}{17.67}{168}
\emline{99.00}{17.67}{169}{99.00}{17.67}{170}
\emline{99.00}{17.67}{171}{99.00}{17.67}{172}
\emline{99.00}{17.67}{173}{99.00}{17.67}{174}
\emline{99.00}{17.67}{175}{99.00}{17.67}{176}
\emline{99.00}{17.67}{177}{99.00}{17.67}{178}
\emline{99.00}{17.67}{179}{99.00}{17.67}{180}
\emline{99.00}{17.67}{181}{99.00}{17.67}{182}
\emline{99.00}{17.67}{183}{99.00}{17.67}{184}
\emline{99.00}{17.67}{185}{99.00}{17.67}{186}
\emline{99.00}{17.67}{187}{99.00}{17.67}{188}
\emline{99.00}{17.67}{189}{99.00}{17.67}{190}
\emline{99.00}{17.67}{191}{99.00}{17.67}{192}
\emline{104.33}{20.33}{193}{104.33}{100.00}{194}
\emline{104.33}{20.33}{195}{104.33}{20.33}{196}
\emline{104.33}{20.33}{197}{104.33}{20.33}{198}
\emline{104.33}{20.33}{199}{104.33}{20.33}{200}
\emline{104.33}{20.33}{201}{104.33}{20.33}{202}
\emline{104.33}{20.33}{203}{104.33}{20.33}{204}
\emline{104.33}{20.33}{205}{104.33}{20.33}{206}
\emline{104.33}{20.33}{207}{104.33}{20.33}{208}
\emline{104.33}{20.33}{209}{104.33}{20.33}{210}
\emline{104.33}{20.33}{211}{104.33}{20.33}{212}
\emline{104.33}{20.33}{213}{104.33}{20.33}{214}
\emline{104.33}{20.33}{215}{104.33}{20.33}{216}
\emline{104.33}{20.33}{217}{104.33}{20.33}{218}
\emline{104.33}{20.33}{219}{104.33}{20.33}{220}
\emline{104.33}{20.33}{221}{104.33}{20.33}{222}
\emline{104.33}{20.33}{223}{104.33}{20.33}{224}
\emline{104.33}{20.33}{225}{104.33}{20.33}{226}
\emline{104.33}{20.33}{227}{104.33}{20.33}{228}
\emline{104.33}{20.33}{229}{104.33}{20.33}{230}
\emline{104.33}{20.33}{231}{104.33}{20.33}{232}
\emline{104.33}{20.33}{233}{104.33}{20.33}{234}
\emline{104.33}{20.33}{235}{104.33}{20.33}{236}
\emline{104.33}{20.33}{237}{30.00}{20.33}{238}
\emline{30.00}{100.00}{239}{104.33}{100.00}{240}
%\bezier{80}(36.33,51.33)(46.00,59.33)(52.00,63.33)
\emline{36.33}{51.33}{241}{38.69}{53.27}{242}
\emline{38.69}{53.27}{243}{40.94}{55.08}{244}
\emline{40.94}{55.08}{245}{43.07}{56.77}{246}
\emline{43.07}{56.77}{247}{45.08}{58.33}{248}
\emline{45.08}{58.33}{249}{46.98}{59.77}{250}
\emline{46.98}{59.77}{251}{48.77}{61.08}{252}
\emline{48.77}{61.08}{253}{50.44}{62.27}{254}
\emline{50.44}{62.27}{255}{52.00}{63.33}{256}
%\end
%\bezier{96}(52.00,63.33)(56.00,68.00)(58.67,85.67)
\emline{52.00}{63.33}{257}{52.82}{64.44}{258}
\emline{52.82}{64.44}{259}{53.61}{65.84}{260}
\emline{53.61}{65.84}{261}{54.37}{67.52}{262}
\emline{54.37}{67.52}{263}{55.10}{69.48}{264}
\emline{55.10}{69.48}{265}{55.81}{71.72}{266}
\emline{55.81}{71.72}{267}{56.48}{74.25}{268}
\emline{56.48}{74.25}{269}{57.13}{77.05}{270}
\emline{57.13}{77.05}{271}{57.74}{80.14}{272}
\emline{57.74}{80.14}{273}{58.67}{85.67}{274}
%\end
%\bezier{68}(58.33,84.33)(59.67,90.67)(69.33,87.67)
\emline{58.33}{84.33}{275}{58.90}{85.99}{276}
\emline{58.90}{85.99}{277}{59.84}{87.25}{278}
\emline{59.84}{87.25}{279}{61.13}{88.11}{280}
\emline{61.13}{88.11}{281}{62.79}{88.56}{282}
\emline{62.79}{88.56}{283}{64.80}{88.60}{284}
\emline{64.80}{88.60}{285}{69.33}{87.67}{286}
%\end
%\bezier{320}(68.33,88.00)(81.67,89.33)(99.00,25.00)
\emline{68.33}{88.00}{287}{69.39}{88.00}{288}
\emline{69.39}{88.00}{289}{70.47}{87.80}{290}
\emline{70.47}{87.80}{291}{71.56}{87.39}{292}
\emline{71.56}{87.39}{293}{72.66}{86.77}{294}
\emline{72.66}{86.77}{295}{73.78}{85.95}{296}
\emline{73.78}{85.95}{297}{74.90}{84.92}{298}
\emline{74.90}{84.92}{299}{76.04}{83.68}{300}
\emline{76.04}{83.68}{301}{77.19}{82.24}{302}
\emline{77.19}{82.24}{303}{78.36}{80.59}{304}
\emline{78.36}{80.59}{305}{79.54}{78.73}{306}
\emline{79.54}{78.73}{307}{80.73}{76.67}{308}
\emline{80.73}{76.67}{309}{81.93}{74.40}{310}
\emline{81.93}{74.40}{311}{83.14}{71.92}{312}
\emline{83.14}{71.92}{313}{84.37}{69.24}{314}
\emline{84.37}{69.24}{315}{85.61}{66.35}{316}
\emline{85.61}{66.35}{317}{86.86}{63.26}{318}
\emline{86.86}{63.26}{319}{88.13}{59.96}{320}
\emline{88.13}{59.96}{321}{89.40}{56.45}{322}
\emline{89.40}{56.45}{323}{90.69}{52.74}{324}
\emline{90.69}{52.74}{325}{92.00}{48.82}{326}
\emline{92.00}{48.82}{327}{93.31}{44.69}{328}
\emline{93.31}{44.69}{329}{94.64}{40.35}{330}
\emline{94.64}{40.35}{331}{95.98}{35.81}{332}
\emline{95.98}{35.81}{333}{97.33}{31.07}{334}
\emline{97.33}{31.07}{335}{99.00}{25.00}{336}
%\end
%\bezier{184}(35.67,23.67)(48.67,32.00)(51.33,62.67)
\emline{35.67}{23.67}{337}{37.05}{24.64}{338}
\emline{37.05}{24.64}{339}{38.37}{25.74}{340}
\emline{38.37}{25.74}{341}{39.63}{26.98}{342}
\emline{39.63}{26.98}{343}{40.83}{28.35}{344}
\emline{40.83}{28.35}{345}{41.97}{29.85}{346}
\emline{41.97}{29.85}{347}{43.05}{31.48}{348}
\emline{43.05}{31.48}{349}{44.06}{33.24}{350}
\emline{44.06}{33.24}{351}{45.02}{35.14}{352}
\emline{45.02}{35.14}{353}{45.91}{37.16}{354}
\emline{45.91}{37.16}{355}{46.75}{39.32}{356}
\emline{46.75}{39.32}{357}{47.52}{41.61}{358}
\emline{47.52}{41.61}{359}{48.23}{44.04}{360}
\emline{48.23}{44.04}{361}{48.88}{46.59}{362}
\emline{48.88}{46.59}{363}{49.47}{49.28}{364}
\emline{49.47}{49.28}{365}{49.99}{52.10}{366}
\emline{49.99}{52.10}{367}{50.46}{55.05}{368}
\emline{50.46}{55.05}{369}{50.87}{58.13}{370}
\emline{50.87}{58.13}{371}{51.33}{62.67}{372}
%\end
%\bezier{72}(55.67,89.33)(59.33,94.67)(68.67,88.00)
\emline{55.67}{89.33}{373}{56.80}{90.58}{374}
\emline{56.80}{90.58}{375}{58.14}{91.37}{376}
\emline{58.14}{91.37}{377}{59.71}{91.69}{378}
\emline{59.71}{91.69}{379}{61.49}{91.56}{380}
\emline{61.49}{91.56}{381}{63.49}{90.95}{382}
\emline{63.49}{90.95}{383}{65.71}{89.89}{384}
\emline{65.71}{89.89}{385}{68.67}{88.00}{386}
%\end
%\bezier{132}(84.33,60.33)(79.00,79.00)(68.33,88.00)
\emline{84.33}{60.33}{387}{83.49}{63.10}{388}
\emline{83.49}{63.10}{389}{82.59}{65.77}{390}
\emline{82.59}{65.77}{391}{81.63}{68.32}{392}
\emline{81.63}{68.32}{393}{80.61}{70.76}{394}
\emline{80.61}{70.76}{395}{79.53}{73.09}{396}
\emline{79.53}{73.09}{397}{78.38}{75.30}{398}
\emline{78.38}{75.30}{399}{77.18}{77.41}{400}
\emline{77.18}{77.41}{401}{75.91}{79.41}{402}
\emline{75.91}{79.41}{403}{74.58}{81.29}{404}
\emline{74.58}{81.29}{405}{73.19}{83.07}{406}
\emline{73.19}{83.07}{407}{71.74}{84.73}{408}
\emline{71.74}{84.73}{409}{70.23}{86.28}{410}
\emline{70.23}{86.28}{411}{68.33}{88.00}{412}
%\end
%\bezier{172}(84.33,60.33)(91.67,31.00)(99.33,20.33)
\emline{84.33}{60.33}{413}{85.18}{56.98}{414}
\emline{85.18}{56.98}{415}{86.04}{53.76}{416}
\emline{86.04}{53.76}{417}{86.90}{50.67}{418}
\emline{86.90}{50.67}{419}{87.76}{47.70}{420}
\emline{87.76}{47.70}{421}{88.62}{44.85}{422}
\emline{88.62}{44.85}{423}{89.49}{42.14}{424}
\emline{89.49}{42.14}{425}{90.36}{39.55}{426}
\emline{90.36}{39.55}{427}{91.23}{37.08}{428}
\emline{91.23}{37.08}{429}{92.10}{34.74}{430}
\emline{92.10}{34.74}{431}{92.97}{32.53}{432}
\emline{92.97}{32.53}{433}{93.85}{30.45}{434}
\emline{93.85}{30.45}{435}{94.73}{28.49}{436}
\emline{94.73}{28.49}{437}{95.61}{26.65}{438}
\emline{95.61}{26.65}{439}{96.49}{24.95}{440}
\emline{96.49}{24.95}{441}{97.38}{23.36}{442}
\emline{97.38}{23.36}{443}{98.26}{21.91}{444}
\emline{98.26}{21.91}{445}{99.33}{20.33}{446}
%\end
%\bezier{164}(53.67,37.00)(57.00,63.67)(71.00,63.67)
\emline{53.67}{37.00}{447}{54.12}{40.15}{448}
\emline{54.12}{40.15}{449}{54.64}{43.11}{450}
\emline{54.64}{43.11}{451}{55.25}{45.86}{452}
\emline{55.25}{45.86}{453}{55.93}{48.42}{454}
\emline{55.93}{48.42}{455}{56.69}{50.78}{456}
\emline{56.69}{50.78}{457}{57.53}{52.94}{458}
\emline{57.53}{52.94}{459}{58.46}{54.91}{460}
\emline{58.46}{54.91}{461}{59.46}{56.67}{462}
\emline{59.46}{56.67}{463}{60.54}{58.24}{464}
\emline{60.54}{58.24}{465}{61.70}{59.61}{466}
\emline{61.70}{59.61}{467}{62.94}{60.78}{468}
\emline{62.94}{60.78}{469}{64.26}{61.75}{470}
\emline{64.26}{61.75}{471}{65.65}{62.52}{472}
\emline{65.65}{62.52}{473}{67.13}{63.10}{474}
\emline{67.13}{63.10}{475}{68.69}{63.48}{476}
\emline{68.69}{63.48}{477}{71.00}{63.67}{478}
%\end
%\bezier{72}(70.00,64.00)(82.00,65.00)(84.67,59.33)
\emline{70.00}{64.00}{479}{73.15}{64.15}{480}
\emline{73.15}{64.15}{481}{75.95}{64.04}{482}
\emline{75.95}{64.04}{483}{78.38}{63.68}{484}
\emline{78.38}{63.68}{485}{80.45}{63.05}{486}
\emline{80.45}{63.05}{487}{82.17}{62.17}{488}
\emline{82.17}{62.17}{489}{83.52}{61.03}{490}
\emline{83.52}{61.03}{491}{84.67}{59.33}{492}
%\end
%\bezier{148}(84.67,59.00)(89.67,52.00)(99.00,24.67)
\emline{84.67}{59.00}{493}{85.37}{57.96}{494}
\emline{85.37}{57.96}{495}{86.10}{56.74}{496}
\emline{86.10}{56.74}{497}{86.87}{55.33}{498}
\emline{86.87}{55.33}{499}{87.69}{53.73}{500}
\emline{87.69}{53.73}{501}{88.54}{51.95}{502}
\emline{88.54}{51.95}{503}{89.44}{49.98}{504}
\emline{89.44}{49.98}{505}{90.37}{47.83}{506}
\emline{90.37}{47.83}{507}{91.34}{45.49}{508}
\emline{91.34}{45.49}{509}{92.35}{42.97}{510}
\emline{92.35}{42.97}{511}{93.40}{40.26}{512}
\emline{93.40}{40.26}{513}{94.49}{37.36}{514}
\emline{94.49}{37.36}{515}{95.62}{34.28}{516}
\emline{95.62}{34.28}{517}{96.79}{31.02}{518}
\emline{96.79}{31.02}{519}{99.00}{24.67}{520}
%\end
%\bezier{44}(57.67,25.00)(57.00,28.67)(62.00,33.33)
\emline{57.67}{25.00}{521}{57.66}{26.72}{522}
\emline{57.66}{26.72}{523}{58.23}{28.54}{524}
\emline{58.23}{28.54}{525}{59.39}{30.46}{526}
\emline{59.39}{30.46}{527}{62.00}{33.33}{528}
%\end
%\bezier{120}(61.00,32.33)(67.67,41.00)(69.33,60.00)
\emline{61.00}{32.33}{529}{62.08}{33.85}{530}
\emline{62.08}{33.85}{531}{63.08}{35.51}{532}
\emline{63.08}{35.51}{533}{64.02}{37.31}{534}
\emline{64.02}{37.31}{535}{64.89}{39.26}{536}
\emline{64.89}{39.26}{537}{65.69}{41.35}{538}
\emline{65.69}{41.35}{539}{66.42}{43.58}{540}
\emline{66.42}{43.58}{541}{67.08}{45.96}{542}
\emline{67.08}{45.96}{543}{67.67}{48.48}{544}
\emline{67.67}{48.48}{545}{68.19}{51.15}{546}
\emline{68.19}{51.15}{547}{68.64}{53.95}{548}
\emline{68.64}{53.95}{549}{69.02}{56.91}{550}
\emline{69.02}{56.91}{551}{69.33}{60.00}{552}
%\end
%\bezier{144}(69.33,58.67)(71.00,75.33)(79.67,58.67)
\emline{69.33}{58.67}{553}{69.60}{60.82}{554}
\emline{69.60}{60.82}{555}{69.93}{62.66}{556}
\emline{69.93}{62.66}{557}{70.33}{64.17}{558}
\emline{70.33}{64.17}{559}{70.80}{65.35}{560}
\emline{70.80}{65.35}{561}{71.33}{66.22}{562}
\emline{71.33}{66.22}{563}{71.94}{66.77}{564}
\emline{71.94}{66.77}{565}{72.61}{66.99}{566}
\emline{72.61}{66.99}{567}{73.35}{66.90}{568}
\emline{73.35}{66.90}{569}{74.15}{66.48}{570}
\emline{74.15}{66.48}{571}{75.03}{65.74}{572}
\emline{75.03}{65.74}{573}{75.97}{64.68}{574}
\emline{75.97}{64.68}{575}{76.97}{63.30}{576}
\emline{76.97}{63.30}{577}{78.05}{61.59}{578}
\emline{78.05}{61.59}{579}{79.67}{58.67}{580}
%\end
%\bezier{176}(79.33,59.67)(88.67,36.67)(99.33,20.33)
\emline{79.33}{59.67}{581}{80.40}{57.08}{582}
\emline{80.40}{57.08}{583}{81.47}{54.53}{584}
\emline{81.47}{54.53}{585}{82.55}{52.02}{586}
\emline{82.55}{52.02}{587}{83.64}{49.56}{588}
\emline{83.64}{49.56}{589}{84.74}{47.14}{590}
\emline{84.74}{47.14}{591}{85.85}{44.76}{592}
\emline{85.85}{44.76}{593}{86.97}{42.43}{594}
\emline{86.97}{42.43}{595}{88.09}{40.14}{596}
\emline{88.09}{40.14}{597}{89.23}{37.89}{598}
\emline{89.23}{37.89}{599}{90.37}{35.68}{600}
\emline{90.37}{35.68}{601}{91.52}{33.52}{602}
\emline{91.52}{33.52}{603}{92.68}{31.40}{604}
\emline{92.68}{31.40}{605}{93.85}{29.33}{606}
\emline{93.85}{29.33}{607}{95.02}{27.29}{608}
\emline{95.02}{27.29}{609}{96.21}{25.30}{610}
\emline{96.21}{25.30}{611}{97.40}{23.36}{612}
\emline{97.40}{23.36}{613}{99.33}{20.33}{614}
%\end
%\bezier{136}(69.67,25.00)(70.67,59.33)(70.67,59.33)
\emline{69.67}{25.00}{615}{70.67}{59.33}{616}
%\end
%\bezier{84}(86.33,54.00)(72.33,63.33)(70.67,59.00)
\emline{86.33}{54.00}{617}{83.17}{56.03}{618}
\emline{83.17}{56.03}{619}{80.36}{57.67}{620}
\emline{80.36}{57.67}{621}{77.90}{58.92}{622}
\emline{77.90}{58.92}{623}{75.79}{59.79}{624}
\emline{75.79}{59.79}{625}{74.04}{60.27}{626}
\emline{74.04}{60.27}{627}{72.63}{60.36}{628}
\emline{72.63}{60.36}{629}{71.57}{60.06}{630}
\emline{71.57}{60.06}{631}{70.67}{59.00}{632}
%\end
%\bezier{128}(86.33,53.67)(94.67,30.67)(99.00,24.67)
\emline{86.33}{53.67}{633}{87.61}{50.18}{634}
\emline{87.61}{50.18}{635}{88.84}{46.90}{636}
\emline{88.84}{46.90}{637}{90.02}{43.82}{638}
\emline{90.02}{43.82}{639}{91.15}{40.96}{640}
\emline{91.15}{40.96}{641}{92.23}{38.30}{642}
\emline{92.23}{38.30}{643}{93.27}{35.84}{644}
\emline{93.27}{35.84}{645}{94.25}{33.60}{646}
\emline{94.25}{33.60}{647}{95.19}{31.56}{648}
\emline{95.19}{31.56}{649}{96.08}{29.73}{650}
\emline{96.08}{29.73}{651}{96.91}{28.11}{652}
\emline{96.91}{28.11}{653}{97.70}{26.69}{654}
\emline{97.70}{26.69}{655}{99.00}{24.67}{656}
%\end
%\bezier{108}(70.00,33.67)(72.00,47.00)(75.33,60.00)
\emline{70.00}{33.67}{657}{70.38}{36.14}{658}
\emline{70.38}{36.14}{659}{70.79}{38.60}{660}
\emline{70.79}{38.60}{661}{71.21}{41.05}{662}
\emline{71.21}{41.05}{663}{71.66}{43.50}{664}
\emline{71.66}{43.50}{665}{72.14}{45.94}{666}
\emline{72.14}{45.94}{667}{72.63}{48.38}{668}
\emline{72.63}{48.38}{669}{73.15}{50.81}{670}
\emline{73.15}{50.81}{671}{73.69}{53.24}{672}
\emline{73.69}{53.24}{673}{74.26}{55.66}{674}
\emline{74.26}{55.66}{675}{75.33}{60.00}{676}
%\end
%\bezier{28}(75.00,59.67)(76.00,62.33)(78.33,59.33)
\emline{75.00}{59.67}{677}{75.88}{60.85}{678}
\emline{75.88}{60.85}{679}{78.33}{59.33}{680}
%\end
%\bezier{176}(78.33,58.67)(89.33,35.67)(99.33,20.33)
\emline{78.33}{58.67}{681}{79.58}{56.08}{682}
\emline{79.58}{56.08}{683}{80.82}{53.54}{684}
\emline{80.82}{53.54}{685}{82.05}{51.05}{686}
\emline{82.05}{51.05}{687}{83.28}{48.61}{688}
\emline{83.28}{48.61}{689}{84.50}{46.22}{690}
\emline{84.50}{46.22}{691}{85.71}{43.88}{692}
\emline{85.71}{43.88}{693}{86.92}{41.59}{694}
\emline{86.92}{41.59}{695}{88.12}{39.34}{696}
\emline{88.12}{39.34}{697}{89.32}{37.15}{698}
\emline{89.32}{37.15}{699}{90.51}{35.01}{700}
\emline{90.51}{35.01}{701}{91.69}{32.91}{702}
\emline{91.69}{32.91}{703}{92.87}{30.87}{704}
\emline{92.87}{30.87}{705}{94.03}{28.87}{706}
\emline{94.03}{28.87}{707}{95.20}{26.93}{708}
\emline{95.20}{26.93}{709}{96.35}{25.03}{710}
\emline{96.35}{25.03}{711}{97.50}{23.18}{712}
\emline{97.50}{23.18}{713}{99.33}{20.33}{714}
%\end
\put(68.67,40.67){\makebox(0,0)[cc]{$1$}}
\put(73.00,41.33){\makebox(0,0)[cc]{$1'$}}
\put(62.33,38.67){\makebox(0,0)[cc]{$2'$}}
\put(53.33,47.00){\makebox(0,0)[cc]{$2$}}
\put(45.67,47.67){\makebox(0,0)[cc]{$3'$}}
\put(41.00,58.67){\makebox(0,0)[cc]{$3$}}
\put(7.34,75.66){\makebox(0,0)[cc]{$(C_S - C_N) / VN_1$}}
\put(64.00,12.33){\makebox(0,0)[cc]{$\tilde x (eV)$}}
%\bezier{112}(51.36,62.70)(51.82,83.02)(55.70,89.31)
\emline{51.36}{62.70}{715}{51.47}{66.22}{716}
\emline{51.47}{66.22}{717}{51.63}{69.51}{718}
\emline{51.63}{69.51}{719}{51.85}{72.58}{720}
\emline{51.85}{72.58}{721}{52.13}{75.43}{722}
\emline{52.13}{75.43}{723}{52.45}{78.05}{724}
\emline{52.45}{78.05}{725}{52.84}{80.45}{726}
\emline{52.84}{80.45}{727}{53.27}{82.62}{728}
\emline{53.27}{82.62}{729}{53.76}{84.57}{730}
\emline{53.76}{84.57}{731}{54.31}{86.30}{732}
\emline{54.31}{86.30}{733}{54.91}{87.80}{734}
\emline{54.91}{87.80}{735}{55.70}{89.31}{736}
%\end
\end{picture}

\noindent
Fig.7.$(C_s-C_N)/VN_1$ dependence on carrier concentration $\tilde
x=N_0/4N_1$: ($1,1'$) $N_2/N_1=0.1$, ($2,2'$) $N_2/N_1=0.4$, ($3,3'$)
$N_2/N_1=1.0$.
\end{document}


==> FIG8B.TEX <==
\documentstyle[12pt,emlines]{article}
\topmargin=-2.0cm
\begin{document}
%TexCad Options
%\grade{\on}
%\emlines{\on}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\special{em:linewidth 0.4pt}
\unitlength 1.00mm
\linethickness{0.4pt}
\begin{picture}(122.67,110.00)
\emline{30.00}{30.33}{1}{30.00}{110.00}{2}
\emline{122.67}{110.00}{3}{30.00}{110.00}{4}
\emline{30.00}{30.00}{5}{122.33}{30.00}{6}
\emline{122.33}{30.00}{7}{122.33}{110.00}{8}
\emline{40.00}{30.00}{9}{40.00}{31.67}{10}
\emline{50.00}{31.67}{11}{50.00}{30.00}{12}
\emline{60.00}{30.00}{13}{60.00}{31.67}{14}
\emline{70.00}{31.67}{15}{70.00}{30.00}{16}
\emline{80.00}{30.00}{17}{80.00}{31.67}{18}
\emline{90.00}{31.67}{19}{90.00}{30.00}{20}
\emline{100.00}{30.00}{21}{100.00}{31.67}{22}
\emline{110.00}{31.67}{23}{110.00}{30.00}{24}
\emline{120.00}{30.00}{25}{120.00}{31.67}{26}
\emline{30.00}{35.00}{27}{31.67}{35.00}{28}
\emline{31.67}{40.00}{29}{30.00}{40.00}{30}
\emline{30.00}{45.00}{31}{31.67}{45.00}{32}
\emline{31.67}{50.00}{33}{30.00}{50.00}{34}
\emline{30.00}{55.00}{35}{31.67}{55.00}{36}
\emline{31.67}{60.00}{37}{30.00}{60.00}{38}
\emline{30.00}{65.00}{39}{31.67}{65.00}{40}
\emline{31.67}{70.00}{41}{30.00}{70.00}{42}
\emline{30.00}{75.00}{43}{31.67}{75.00}{44}
\emline{31.67}{80.00}{45}{30.00}{80.00}{46}
\emline{30.00}{85.00}{47}{31.67}{85.00}{48}
\emline{31.67}{90.00}{49}{30.00}{90.00}{50}
\emline{30.00}{95.00}{51}{31.67}{95.00}{52}
\emline{30.00}{100.00}{53}{31.67}{100.00}{54}
\emline{31.67}{105.00}{55}{30.00}{105.00}{56}
\put(25.66,35.00){\makebox(0,0)[cc]{$0.6$}}
\put(25.66,40.00){\makebox(0,0)[cc]{$0.7$}}
\put(25.66,45.00){\makebox(0,0)[cc]{$0.8$}}
\put(25.66,50.00){\makebox(0,0)[cc]{$0.9$}}
\put(25.66,55.00){\makebox(0,0)[cc]{$1.0$}}
\put(25.66,60.00){\makebox(0,0)[cc]{$1.1$}}
\put(25.66,65.00){\makebox(0,0)[cc]{$1.2$}}
\put(25.66,70.00){\makebox(0,0)[cc]{$1.3$}}
\put(25.66,75.00){\makebox(0,0)[cc]{$1.4$}}
\put(25.66,80.00){\makebox(0,0)[cc]{$1.5$}}
\put(25.66,84.67){\makebox(0,0)[cc]{$1.6$}}
\put(25.66,90.00){\makebox(0,0)[cc]{$1.7$}}
\put(25.66,95.00){\makebox(0,0)[cc]{$1.8$}}
\put(25.66,100.00){\makebox(0,0)[cc]{$1.9$}}
\put(25.66,105.00){\makebox(0,0)[cc]{$2.0$}}
\put(30.33,26.67){\makebox(0,0)[cc]{$0.35$}}
\put(40.33,26.67){\makebox(0,0)[cc]{$0.32$}}
\put(50.33,26.67){\makebox(0,0)[cc]{$0.29$}}
\put(60.33,26.67){\makebox(0,0)[cc]{$0.26$}}
\put(70.33,26.67){\makebox(0,0)[cc]{$0.23$}}
\put(80.33,26.67){\makebox(0,0)[cc]{$0.2$}}
\put(90.33,26.67){\makebox(0,0)[cc]{$0.17$}}
\put(100.33,26.67){\makebox(0,0)[cc]{$0.14$}}
\put(110.33,26.67){\makebox(0,0)[cc]{$0.11$}}
\put(120.00,26.67){\makebox(0,0)[cc]{$0.08$}}
\put(8.67,72.00){\makebox(0,0)[cc]{$(C_S - C_N) / C_N$}}
\put(116.67,103.00){\makebox(0,0)[cc]{$(b)$}}
\put(75.00,22.00){\makebox(0,0)[cc]{$\tilde x(eV)$}}
%\bezier{80}(30.00,76.67)(40.00,78.00)(50.00,76.67)
\emline{30.00}{76.67}{57}{32.50}{76.96}{58}
\emline{32.50}{76.96}{59}{35.00}{77.17}{60}
\emline{35.00}{77.17}{61}{37.50}{77.29}{62}
\emline{37.50}{77.29}{63}{42.50}{77.29}{64}
\emline{42.50}{77.29}{65}{45.00}{77.17}{66}
\emline{45.00}{77.17}{67}{47.50}{76.96}{68}
\emline{47.50}{76.96}{69}{50.00}{76.67}{70}
%\end
%\bezier{56}(70.00,65.67)(76.33,62.00)(83.00,61.00)
\emline{70.00}{65.67}{71}{72.27}{64.44}{72}
\emline{72.27}{64.44}{73}{74.56}{63.39}{74}
\emline{74.56}{63.39}{75}{76.88}{62.50}{76}
\emline{76.88}{62.50}{77}{79.22}{61.79}{78}
\emline{79.22}{61.79}{79}{83.00}{61.00}{80}
%\end
%\bezier{100}(82.00,61.00)(93.33,59.33)(102.33,49.33)
\emline{82.00}{61.00}{81}{84.24}{60.58}{82}
\emline{84.24}{60.58}{83}{86.44}{60.00}{84}
\emline{86.44}{60.00}{85}{88.59}{59.25}{86}
\emline{88.59}{59.25}{87}{90.69}{58.33}{88}
\emline{90.69}{58.33}{89}{92.75}{57.25}{90}
\emline{92.75}{57.25}{91}{94.76}{56.00}{92}
\emline{94.76}{56.00}{93}{96.72}{54.58}{94}
\emline{96.72}{54.58}{95}{98.64}{53.00}{96}
\emline{98.64}{53.00}{97}{100.51}{51.25}{98}
\emline{100.51}{51.25}{99}{102.33}{49.33}{100}
%\end
%\bezier{88}(112.67,49.67)(110.00,40.33)(102.00,49.67)
\emline{112.67}{49.67}{101}{111.99}{47.79}{102}
\emline{111.99}{47.79}{103}{111.18}{46.39}{104}
\emline{111.18}{46.39}{105}{110.23}{45.47}{106}
\emline{110.23}{45.47}{107}{109.14}{45.04}{108}
\emline{109.14}{45.04}{109}{107.92}{45.09}{110}
\emline{107.92}{45.09}{111}{106.55}{45.62}{112}
\emline{106.55}{45.62}{113}{105.05}{46.63}{114}
\emline{105.05}{46.63}{115}{102.00}{49.67}{116}
%\end
%\bezier{100}(84.00,60.67)(93.33,54.67)(103.00,44.33)
\emline{84.00}{60.67}{117}{85.87}{59.43}{118}
\emline{85.87}{59.43}{119}{87.75}{58.10}{120}
\emline{87.75}{58.10}{121}{89.63}{56.68}{122}
\emline{89.63}{56.68}{123}{91.52}{55.18}{124}
\emline{91.52}{55.18}{125}{93.42}{53.59}{126}
\emline{93.42}{53.59}{127}{95.32}{51.91}{128}
\emline{95.32}{51.91}{129}{97.23}{50.14}{130}
\emline{97.23}{50.14}{131}{99.15}{48.29}{132}
\emline{99.15}{48.29}{133}{101.07}{46.35}{134}
\emline{101.07}{46.35}{135}{103.00}{44.33}{136}
%\end
%\bezier{132}(114.33,43.33)(118.00,58.33)(120.67,76.00)
\emline{114.33}{43.33}{137}{114.88}{45.62}{138}
\emline{114.88}{45.62}{139}{115.42}{47.94}{140}
\emline{115.42}{47.94}{141}{115.95}{50.29}{142}
\emline{115.95}{50.29}{143}{116.46}{52.67}{144}
\emline{116.46}{52.67}{145}{116.97}{55.08}{146}
\emline{116.97}{55.08}{147}{117.46}{57.52}{148}
\emline{117.46}{57.52}{149}{117.94}{59.99}{150}
\emline{117.94}{59.99}{151}{118.41}{62.49}{152}
\emline{118.41}{62.49}{153}{118.87}{65.03}{154}
\emline{118.87}{65.03}{155}{119.32}{67.59}{156}
\emline{119.32}{67.59}{157}{119.75}{70.18}{158}
\emline{119.75}{70.18}{159}{120.18}{72.81}{160}
\emline{120.18}{72.81}{161}{120.67}{76.00}{162}
%\end
%\bezier{152}(80.00,75.67)(96.00,61.67)(104.33,47.33)
\emline{80.00}{75.67}{163}{82.07}{73.83}{164}
\emline{82.07}{73.83}{165}{84.08}{71.98}{166}
\emline{84.08}{71.98}{167}{86.02}{70.13}{168}
\emline{86.02}{70.13}{169}{87.89}{68.28}{170}
\emline{87.89}{68.28}{171}{89.70}{66.42}{172}
\emline{89.70}{66.42}{173}{91.44}{64.56}{174}
\emline{91.44}{64.56}{175}{93.11}{62.70}{176}
\emline{93.11}{62.70}{177}{94.72}{60.84}{178}
\emline{94.72}{60.84}{179}{96.26}{58.97}{180}
\emline{96.26}{58.97}{181}{97.73}{57.10}{182}
\emline{97.73}{57.10}{183}{99.14}{55.23}{184}
\emline{99.14}{55.23}{185}{100.48}{53.35}{186}
\emline{100.48}{53.35}{187}{101.76}{51.47}{188}
\emline{101.76}{51.47}{189}{102.97}{49.59}{190}
\emline{102.97}{49.59}{191}{104.33}{47.33}{192}
%\end
%\bezier{84}(104.33,47.33)(109.00,38.00)(113.67,47.00)
\emline{104.33}{47.33}{193}{105.44}{45.37}{194}
\emline{105.44}{45.37}{195}{106.55}{43.93}{196}
\emline{106.55}{43.93}{197}{107.67}{43.00}{198}
\emline{107.67}{43.00}{199}{108.78}{42.60}{200}
\emline{108.78}{42.60}{201}{109.89}{42.72}{202}
\emline{109.89}{42.72}{203}{111.00}{43.35}{204}
\emline{111.00}{43.35}{205}{112.11}{44.51}{206}
\emline{112.11}{44.51}{207}{113.67}{47.00}{208}
%\end
\put(89.67,72.00){\makebox(0,0)[cc]{$1$}}
\put(78.00,72.00){\makebox(0,0)[cc]{$2$}}
\put(65.67,72.00){\makebox(0,0)[cc]{$3$}}
%\bezier{128}(103.00,44.26)(110.81,29.09)(114.33,43.33)
\emline{103.00}{44.26}{209}{104.19}{42.07}{210}
\emline{104.19}{42.07}{211}{105.34}{40.24}{212}
\emline{105.34}{40.24}{213}{106.43}{38.76}{214}
\emline{106.43}{38.76}{215}{107.46}{37.65}{216}
\emline{107.46}{37.65}{217}{108.45}{36.90}{218}
\emline{108.45}{36.90}{219}{109.38}{36.50}{220}
\emline{109.38}{36.50}{221}{110.26}{36.46}{222}
\emline{110.26}{36.46}{223}{111.09}{36.79}{224}
\emline{111.09}{36.79}{225}{111.86}{37.47}{226}
\emline{111.86}{37.47}{227}{112.58}{38.51}{228}
\emline{112.58}{38.51}{229}{113.26}{39.91}{230}
\emline{113.26}{39.91}{231}{114.33}{43.33}{232}
%\end
%\bezier{120}(113.64,47.01)(117.82,61.50)(120.63,75.99)
\emline{113.64}{47.01}{233}{114.33}{49.43}{234}
\emline{114.33}{49.43}{235}{115.00}{51.84}{236}
\emline{115.00}{51.84}{237}{115.64}{54.26}{238}
\emline{115.64}{54.26}{239}{116.27}{56.67}{240}
\emline{116.27}{56.67}{241}{116.89}{59.09}{242}
\emline{116.89}{59.09}{243}{117.48}{61.50}{244}
\emline{117.48}{61.50}{245}{118.05}{63.92}{246}
\emline{118.05}{63.92}{247}{118.60}{66.33}{248}
\emline{118.60}{66.33}{249}{119.14}{68.75}{250}
\emline{119.14}{68.75}{251}{119.66}{71.16}{252}
\emline{119.66}{71.16}{253}{120.15}{73.58}{254}
\emline{120.15}{73.58}{255}{120.63}{75.99}{256}
%\end
%\bezier{112}(112.69,49.67)(120.59,76.06)(120.59,76.06)
\emline{112.69}{49.67}{257}{120.59}{76.06}{258}
%\end
%\bezier{92}(50.00,76.67)(60.67,72.67)(70.00,65.67)
\emline{50.00}{76.67}{259}{52.30}{75.76}{260}
\emline{52.30}{75.76}{261}{54.58}{74.79}{262}
\emline{54.58}{74.79}{263}{56.82}{73.74}{264}
\emline{56.82}{73.74}{265}{59.02}{72.62}{266}
\emline{59.02}{72.62}{267}{61.20}{71.44}{268}
\emline{61.20}{71.44}{269}{63.35}{70.18}{270}
\emline{63.35}{70.18}{271}{65.46}{68.85}{272}
\emline{65.46}{68.85}{273}{67.54}{67.45}{274}
\emline{67.54}{67.45}{275}{70.00}{65.67}{276}
%\end
%\bezier{28}(60.00,76.67)(67.00,76.67)(67.00,76.67)
\emline{60.00}{76.67}{277}{67.00}{76.67}{278}
%\end
%\bezier{72}(72.33,74.33)(80.67,65.67)(84.00,60.67)
\emline{72.33}{74.33}{279}{74.55}{72.00}{280}
\emline{74.55}{72.00}{281}{76.58}{69.80}{282}
\emline{76.58}{69.80}{283}{78.41}{67.75}{284}
\emline{78.41}{67.75}{285}{80.05}{65.84}{286}
\emline{80.05}{65.84}{287}{81.50}{64.06}{288}
\emline{81.50}{64.06}{289}{82.75}{62.44}{290}
\emline{82.75}{62.44}{291}{84.00}{60.67}{292}
%\end
%\bezier{24}(67.00,76.67)(70.33,76.33)(72.33,74.33)
\emline{67.00}{76.67}{293}{69.55}{76.10}{294}
\emline{69.55}{76.10}{295}{72.33}{74.33}{296}
%\end
\end{picture}

\noindent
Fig.8. (a) $(C_S - C_N)/C_N$ dependence on $\tilde x=N_0/4N_1$ ($\lambda_{nm} >
0$):  (1) $N_2/N_1 = 0.1$, (2) $N_2/N_1 = 0.4$, (3) $N_2/N_1 = 1.0$.  (b) $(C_S
- C_N)/C_N$ dependence on $\tilde x=$ ($\lambda_{nm} < 0$): (1) $N_2/N_1=0.1$,
(2) $N_2/N_1=0.4$, (3) $N_2/N_1=1.0$.  \end{document}


==> FIG8a.TEX <==
\documentstyle[12pt,emlines]{article}
\topmargin=-2.0cm
\begin{document}
%TexCad Options
%\grade{\on}
%\emlines{\on}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{17.07}
\special{em:linewidth 0.4pt}
\unitlength 1.00mm
\linethickness{0.4pt}
\begin{picture}(115.00,120.00)
\emline{30.00}{120.00}{1}{30.00}{65.00}{2}
\emline{115.00}{65.00}{3}{115.00}{120.00}{4}
\emline{115.00}{120.00}{5}{115.00}{120.00}{6}
\emline{115.00}{120.00}{7}{115.00}{120.00}{8}
\emline{115.00}{120.00}{9}{30.00}{120.00}{10}
\emline{115.00}{65.00}{11}{30.00}{65.00}{12}
\emline{40.00}{65.00}{13}{40.00}{66.67}{14}
\emline{50.00}{66.67}{15}{50.00}{65.00}{16}
\emline{60.00}{65.00}{17}{60.00}{66.67}{18}
\emline{70.00}{66.67}{19}{70.00}{65.00}{20}
\emline{80.00}{65.00}{21}{80.00}{66.67}{22}
\emline{90.00}{66.67}{23}{90.00}{65.00}{24}
\emline{100.00}{65.00}{25}{100.00}{66.67}{26}
\emline{110.00}{66.67}{27}{110.00}{65.00}{28}
\emline{30.00}{70.00}{29}{31.67}{70.00}{30}
\emline{31.67}{75.00}{31}{30.00}{75.00}{32}
\emline{30.00}{80.00}{33}{31.67}{80.00}{34}
\emline{31.67}{85.00}{35}{30.00}{85.00}{36}
\emline{30.00}{90.00}{37}{31.67}{90.00}{38}
\emline{31.67}{95.00}{39}{30.00}{95.00}{40}
\emline{30.00}{100.00}{41}{31.67}{100.00}{42}
\emline{31.67}{105.00}{43}{30.00}{105.00}{44}
\emline{30.00}{110.00}{45}{31.67}{110.00}{46}
\emline{31.67}{115.00}{47}{30.00}{115.00}{48}
\put(26.67,70.00){\makebox(0,0)[cc]{$11$}}
\put(26.67,75.00){\makebox(0,0)[cc]{$12$}}
\put(26.67,80.00){\makebox(0,0)[cc]{$13$}}
\put(26.67,85.00){\makebox(0,0)[cc]{$14$}}
\put(26.67,90.00){\makebox(0,0)[cc]{$15$}}
\put(26.67,95.00){\makebox(0,0)[cc]{$16$}}
\put(26.67,100.00){\makebox(0,0)[cc]{$17$}}
\put(26.67,105.00){\makebox(0,0)[cc]{$18$}}
\put(26.67,110.00){\makebox(0,0)[cc]{$19$}}
\put(26.67,115.00){\makebox(0,0)[cc]{$20$}}
\put(30.00,62.33){\makebox(0,0)[cc]{$0.32$}}
\put(40.00,62.33){\makebox(0,0)[cc]{$0.29$}}
\put(50.00,62.33){\makebox(0,0)[cc]{$0.26$}}
\put(60.00,62.33){\makebox(0,0)[cc]{$0.23$}}
\put(70.00,62.33){\makebox(0,0)[cc]{$0.2$}}
\put(80.00,62.33){\makebox(0,0)[cc]{$0.17$}}
\put(90.00,62.33){\makebox(0,0)[cc]{$0.14$}}
\put(100.00,62.33){\makebox(0,0)[cc]{$0.11$}}
\put(110.00,62.33){\makebox(0,0)[cc]{$0.08$}}
\put(66.67,58.00){\makebox(0,0)[cc]{$\tilde x(eV)$}}
%\bezier{32}(30.00,87.00)(38.00,87.33)(38.00,87.33)
\emline{30.00}{87.00}{49}{38.00}{87.33}{50}
%\end
%\bezier{112}(37.33,87.33)(40.67,89.00)(60.00,74.67)
\emline{37.33}{87.33}{51}{38.05}{87.50}{52}
\emline{38.05}{87.50}{53}{39.03}{87.42}{54}
\emline{39.03}{87.42}{55}{40.27}{87.08}{56}
\emline{40.27}{87.08}{57}{41.76}{86.48}{58}
\emline{41.76}{86.48}{59}{43.50}{85.63}{60}
\emline{43.50}{85.63}{61}{45.50}{84.53}{62}
\emline{45.50}{84.53}{63}{47.75}{83.17}{64}
\emline{47.75}{83.17}{65}{50.26}{81.55}{66}
\emline{50.26}{81.55}{67}{53.02}{79.68}{68}
\emline{53.02}{79.68}{69}{56.04}{77.56}{70}
\emline{56.04}{77.56}{71}{60.00}{74.67}{72}
%\end
%\bezier{84}(110.00,88.67)(103.33,90.67)(91.67,83.33)
\emline{110.00}{88.67}{73}{108.34}{89.01}{74}
\emline{108.34}{89.01}{75}{106.54}{89.09}{76}
\emline{106.54}{89.09}{77}{104.60}{88.91}{78}
\emline{104.60}{88.91}{79}{102.52}{88.46}{80}
\emline{102.52}{88.46}{81}{100.29}{87.74}{82}
\emline{100.29}{87.74}{83}{97.93}{86.76}{84}
\emline{97.93}{86.76}{85}{95.42}{85.52}{86}
\emline{95.42}{85.52}{87}{91.67}{83.33}{88}
%\end
%\bezier{28}(50.33,87.67)(55.00,87.67)(57.33,87.67)
\emline{50.33}{87.67}{89}{57.33}{87.67}{90}
%\end
%\bezier{72}(57.00,87.67)(64.67,83.00)(70.00,75.67)
\emline{57.00}{87.67}{91}{59.09}{86.32}{92}
\emline{59.09}{86.32}{93}{61.08}{84.87}{94}
\emline{61.08}{84.87}{95}{62.99}{83.32}{96}
\emline{62.99}{83.32}{97}{64.80}{81.66}{98}
\emline{64.80}{81.66}{99}{66.52}{79.90}{100}
\emline{66.52}{79.90}{101}{68.16}{78.04}{102}
\emline{68.16}{78.04}{103}{70.00}{75.67}{104}
%\end
%\bezier{124}(69.67,75.33)(81.33,68.33)(93.00,81.00)
\emline{69.67}{75.33}{105}{71.55}{74.33}{106}
\emline{71.55}{74.33}{107}{73.43}{73.58}{108}
\emline{73.43}{73.58}{109}{75.31}{73.09}{110}
\emline{75.31}{73.09}{111}{77.19}{72.86}{112}
\emline{77.19}{72.86}{113}{79.07}{72.88}{114}
\emline{79.07}{72.88}{115}{80.96}{73.16}{116}
\emline{80.96}{73.16}{117}{82.84}{73.70}{118}
\emline{82.84}{73.70}{119}{84.72}{74.49}{120}
\emline{84.72}{74.49}{121}{86.60}{75.53}{122}
\emline{86.60}{75.53}{123}{88.48}{76.83}{124}
\emline{88.48}{76.83}{125}{90.36}{78.39}{126}
\emline{90.36}{78.39}{127}{93.00}{81.00}{128}
%\end
%\bezier{84}(92.33,80.34)(101.00,88.67)(110.00,88.67)
\emline{92.33}{80.34}{129}{94.40}{82.21}{130}
\emline{94.40}{82.21}{131}{96.48}{83.83}{132}
\emline{96.48}{83.83}{133}{98.56}{85.23}{134}
\emline{98.56}{85.23}{135}{100.66}{86.38}{136}
\emline{100.66}{86.38}{137}{102.77}{87.31}{138}
\emline{102.77}{87.31}{139}{104.88}{87.99}{140}
\emline{104.88}{87.99}{141}{107.01}{88.44}{142}
\emline{107.01}{88.44}{143}{110.00}{88.67}{144}
%\end
%\bezier{60}(69.33,87.67)(71.33,88.00)(75.00,76.00)
\emline{69.33}{87.67}{145}{70.04}{87.44}{146}
\emline{70.04}{87.44}{147}{70.85}{86.52}{148}
\emline{70.85}{86.52}{149}{71.75}{84.92}{150}
\emline{71.75}{84.92}{151}{72.74}{82.63}{152}
\emline{72.74}{82.63}{153}{73.82}{79.66}{154}
\emline{73.82}{79.66}{155}{75.00}{76.00}{156}
%\end
%\bezier{108}(75.00,76.33)(80.00,70.33)(93.00,84.00)
\emline{75.00}{76.33}{157}{75.99}{75.39}{158}
\emline{75.99}{75.39}{159}{77.13}{74.78}{160}
\emline{77.13}{74.78}{161}{78.40}{74.51}{162}
\emline{78.40}{74.51}{163}{79.80}{74.58}{164}
\emline{79.80}{74.58}{165}{81.34}{74.99}{166}
\emline{81.34}{74.99}{167}{83.02}{75.73}{168}
\emline{83.02}{75.73}{169}{84.84}{76.82}{170}
\emline{84.84}{76.82}{171}{86.80}{78.23}{172}
\emline{86.80}{78.23}{173}{88.89}{79.99}{174}
\emline{88.89}{79.99}{175}{93.00}{84.00}{176}
%\end
\put(110.33,113.67){\makebox(0,0)[cc]{$(a)$}}
\put(70.00,89.67){\makebox(0,0)[cc]{$1$}}
\put(53.33,89.67){\makebox(0,0)[cc]{$2$}}
\put(35.00,89.67){\makebox(0,0)[cc]{$3$}}
\put(8.67,92.00){\makebox(0,0)[cc]{$(C_S - C_N) / C_N$}}
%\bezier{148}(60.01,74.67)(70.01,71.33)(93.68,84.00)
\emline{60.01}{74.67}{177}{61.43}{74.29}{178}
\emline{61.43}{74.29}{179}{62.97}{74.06}{180}
\emline{62.97}{74.06}{181}{64.63}{73.97}{182}
\emline{64.63}{73.97}{183}{66.42}{74.03}{184}
\emline{66.42}{74.03}{185}{68.33}{74.24}{186}
\emline{68.33}{74.24}{187}{70.37}{74.59}{188}
\emline{70.37}{74.59}{189}{72.53}{75.09}{190}
\emline{72.53}{75.09}{191}{74.82}{75.74}{192}
\emline{74.82}{75.74}{193}{77.23}{76.53}{194}
\emline{77.23}{76.53}{195}{79.77}{77.47}{196}
\emline{79.77}{77.47}{197}{82.43}{78.55}{198}
\emline{82.43}{78.55}{199}{85.22}{79.78}{200}
\emline{85.22}{79.78}{201}{88.13}{81.15}{202}
\emline{88.13}{81.15}{203}{93.68}{84.00}{204}
%\end
\end{picture}

\noindent
Fig.8a.


\end{document}


==> FIG9.TEX <==
\documentstyle[12pt,emlines]{article}
\topmargin=-2.0cm
\begin{document}
%TexCad Options
%\grade{\on}
%\emlines{\on}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{4.18}
\special{em:linewidth 0.4pt}
\unitlength 1.00mm
\linethickness{0.4pt}
\begin{picture}(120.30,148.00)
\emline{20.00}{20.00}{1}{20.00}{140.00}{2}
\emline{20.00}{20.00}{3}{120.00}{20.00}{4}
\emline{70.00}{20.00}{5}{70.00}{21.67}{6}
\emline{120.00}{20.00}{7}{120.00}{21.67}{8}
\emline{20.00}{39.67}{9}{21.67}{39.67}{10}
\emline{21.67}{60.00}{11}{20.00}{60.00}{12}
\emline{20.00}{80.00}{13}{21.67}{80.00}{14}
\emline{21.67}{100.00}{15}{20.00}{100.00}{16}
\emline{20.00}{120.00}{17}{21.67}{120.00}{18}
\emline{21.67}{140.00}{19}{20.00}{140.00}{20}
\put(70.33,17.00){\makebox(0,0)[cc]{$100$}}
\put(120.00,16.33){\makebox(0,0)[cc]{$200$}}
\put(17.00,20.00){\makebox(0,0)[rc]{$0$}}
\put(17.00,39.67){\makebox(0,0)[rc]{$20$}}
\put(17.00,60.00){\makebox(0,0)[rc]{$40$}}
\put(17.00,80.00){\makebox(0,0)[rc]{$60$}}
\put(17.00,100.00){\makebox(0,0)[rc]{$80$}}
\put(17.00,120.00){\makebox(0,0)[rc]{$100$}}
\put(17.00,140.00){\makebox(0,0)[rc]{$120$}}
\put(92.67,12.33){\makebox(0,0)[cc]{$N_0/2N_1,meV$}}
\put(20.00,148.00){\makebox(0,0)[cc]{$\eta = - \mu,meV$}}
%\bezier{120}(45.00,42.67)(33.67,33.33)(22.67,22.67)
\emline{45.00}{42.67}{21}{43.11}{41.10}{22}
\emline{43.11}{41.10}{23}{41.23}{39.52}{24}
\emline{41.23}{39.52}{25}{39.36}{37.92}{26}
\emline{39.36}{37.92}{27}{37.48}{36.30}{28}
\emline{37.48}{36.30}{29}{35.62}{34.66}{30}
\emline{35.62}{34.66}{31}{33.75}{33.00}{32}
\emline{33.75}{33.00}{33}{31.89}{31.32}{34}
\emline{31.89}{31.32}{35}{30.04}{29.63}{36}
\emline{30.04}{29.63}{37}{28.19}{27.92}{38}
\emline{28.19}{27.92}{39}{26.35}{26.19}{40}
\emline{26.35}{26.19}{41}{24.51}{24.44}{42}
\emline{24.51}{24.44}{43}{22.67}{22.67}{44}
%\end
%\bezier{72}(45.00,42.73)(51.67,48.73)(60.00,51.73)
\emline{45.00}{42.73}{45}{46.88}{44.34}{46}
\emline{46.88}{44.34}{47}{48.83}{45.83}{48}
\emline{48.83}{45.83}{49}{50.85}{47.21}{50}
\emline{50.85}{47.21}{51}{52.92}{48.47}{52}
\emline{52.92}{48.47}{53}{55.06}{49.61}{54}
\emline{55.06}{49.61}{55}{57.27}{50.64}{56}
\emline{57.27}{50.64}{57}{60.00}{51.73}{58}
%\end
%\bezier{100}(60.04,51.72)(70.37,56.39)(81.04,65.05)
\emline{60.04}{51.72}{59}{62.11}{52.69}{60}
\emline{62.11}{52.69}{61}{64.18}{53.74}{62}
\emline{64.18}{53.74}{63}{66.26}{54.88}{64}
\emline{66.26}{54.88}{65}{68.35}{56.09}{66}
\emline{68.35}{56.09}{67}{70.45}{57.38}{68}
\emline{70.45}{57.38}{69}{72.55}{58.76}{70}
\emline{72.55}{58.76}{71}{74.66}{60.21}{72}
\emline{74.66}{60.21}{73}{76.78}{61.74}{74}
\emline{76.78}{61.74}{75}{78.91}{63.35}{76}
\emline{78.91}{63.35}{77}{81.04}{65.05}{78}
%\end
%\bezier{220}(79.96,64.34)(101.96,77.68)(120.30,100.01)
\emline{79.96}{64.34}{79}{82.06}{65.64}{80}
\emline{82.06}{65.64}{81}{84.14}{66.98}{82}
\emline{84.14}{66.98}{83}{86.21}{68.36}{84}
\emline{86.21}{68.36}{85}{88.25}{69.78}{86}
\emline{88.25}{69.78}{87}{90.29}{71.24}{88}
\emline{90.29}{71.24}{89}{92.30}{72.75}{90}
\emline{92.30}{72.75}{91}{94.30}{74.29}{92}
\emline{94.30}{74.29}{93}{96.28}{75.88}{94}
\emline{96.28}{75.88}{95}{98.24}{77.51}{96}
\emline{98.24}{77.51}{97}{100.19}{79.18}{98}
\emline{100.19}{79.18}{99}{102.12}{80.89}{100}
\emline{102.12}{80.89}{101}{104.04}{82.64}{102}
\emline{104.04}{82.64}{103}{105.93}{84.43}{104}
\emline{105.93}{84.43}{105}{107.81}{86.27}{106}
\emline{107.81}{86.27}{107}{109.68}{88.14}{108}
\emline{109.68}{88.14}{109}{111.53}{90.06}{110}
\emline{111.53}{90.06}{111}{113.36}{92.02}{112}
\emline{113.36}{92.02}{113}{115.17}{94.02}{114}
\emline{115.17}{94.02}{115}{116.97}{96.06}{116}
\emline{116.97}{96.06}{117}{118.75}{98.14}{118}
\emline{118.75}{98.14}{119}{120.30}{100.01}{120}
%\end
%\bezier{60}(25.67,29.00)(29.00,34.00)(34.00,41.67)
\emline{25.67}{29.00}{121}{29.42}{34.67}{122}
\emline{29.42}{34.67}{123}{34.00}{41.67}{124}
%\end
%\bezier{108}(48.00,63.00)(42.67,51.33)(33.33,40.67)
\emline{48.00}{63.00}{125}{46.98}{60.85}{126}
\emline{46.98}{60.85}{127}{45.89}{58.71}{128}
\emline{45.89}{58.71}{129}{44.73}{56.59}{130}
\emline{44.73}{56.59}{131}{43.50}{54.49}{132}
\emline{43.50}{54.49}{133}{42.21}{52.41}{134}
\emline{42.21}{52.41}{135}{40.84}{50.35}{136}
\emline{40.84}{50.35}{137}{39.41}{48.30}{138}
\emline{39.41}{48.30}{139}{37.90}{46.27}{140}
\emline{37.90}{46.27}{141}{36.33}{44.25}{142}
\emline{36.33}{44.25}{143}{33.33}{40.67}{144}
%\end
%\bezier{168}(48.00,63.00)(50.33,75.00)(70.00,97.33)
\emline{48.00}{63.00}{145}{48.34}{64.47}{146}
\emline{48.34}{64.47}{147}{48.80}{66.00}{148}
\emline{48.80}{66.00}{149}{49.39}{67.62}{150}
\emline{49.39}{67.62}{151}{50.09}{69.30}{152}
\emline{50.09}{69.30}{153}{50.92}{71.06}{154}
\emline{50.92}{71.06}{155}{51.88}{72.89}{156}
\emline{51.88}{72.89}{157}{52.95}{74.79}{158}
\emline{52.95}{74.79}{159}{54.15}{76.77}{160}
\emline{54.15}{76.77}{161}{55.47}{78.82}{162}
\emline{55.47}{78.82}{163}{56.92}{80.95}{164}
\emline{56.92}{80.95}{165}{58.49}{83.14}{166}
\emline{58.49}{83.14}{167}{60.18}{85.41}{168}
\emline{60.18}{85.41}{169}{61.99}{87.76}{170}
\emline{61.99}{87.76}{171}{63.93}{90.17}{172}
\emline{63.93}{90.17}{173}{65.98}{92.66}{174}
\emline{65.98}{92.66}{175}{70.00}{97.33}{176}
%\end
%\bezier{228}(110.03,137.10)(92.70,114.10)(70.03,97.43)
\emline{110.03}{137.10}{177}{108.39}{134.95}{178}
\emline{108.39}{134.95}{179}{106.72}{132.82}{180}
\emline{106.72}{132.82}{181}{105.03}{130.73}{182}
\emline{105.03}{130.73}{183}{103.32}{128.67}{184}
\emline{103.32}{128.67}{185}{101.58}{126.63}{186}
\emline{101.58}{126.63}{187}{99.82}{124.62}{188}
\emline{99.82}{124.62}{189}{98.04}{122.64}{190}
\emline{98.04}{122.64}{191}{96.23}{120.68}{192}
\emline{96.23}{120.68}{193}{94.40}{118.76}{194}
\emline{94.40}{118.76}{195}{92.54}{116.86}{196}
\emline{92.54}{116.86}{197}{90.67}{114.99}{198}
\emline{90.67}{114.99}{199}{88.76}{113.15}{200}
\emline{88.76}{113.15}{201}{86.84}{111.34}{202}
\emline{86.84}{111.34}{203}{84.89}{109.55}{204}
\emline{84.89}{109.55}{205}{82.92}{107.79}{206}
\emline{82.92}{107.79}{207}{80.92}{106.06}{208}
\emline{80.92}{106.06}{209}{78.90}{104.36}{210}
\emline{78.90}{104.36}{211}{76.86}{102.69}{212}
\emline{76.86}{102.69}{213}{74.79}{101.04}{214}
\emline{74.79}{101.04}{215}{72.70}{99.43}{216}
\emline{72.70}{99.43}{217}{70.03}{97.43}{218}
%\end
%\bezier{212}(41.37,51.21)(55.04,75.21)(70.37,94.88)
\emline{41.37}{51.21}{219}{42.71}{53.54}{220}
\emline{42.71}{53.54}{221}{44.05}{55.85}{222}
\emline{44.05}{55.85}{223}{45.41}{58.14}{224}
\emline{45.41}{58.14}{225}{46.77}{60.41}{226}
\emline{46.77}{60.41}{227}{48.14}{62.66}{228}
\emline{48.14}{62.66}{229}{49.52}{64.89}{230}
\emline{49.52}{64.89}{231}{50.90}{67.10}{232}
\emline{50.90}{67.10}{233}{52.29}{69.29}{234}
\emline{52.29}{69.29}{235}{53.70}{71.45}{236}
\emline{53.70}{71.45}{237}{55.11}{73.60}{238}
\emline{55.11}{73.60}{239}{56.52}{75.73}{240}
\emline{56.52}{75.73}{241}{57.95}{77.83}{242}
\emline{57.95}{77.83}{243}{59.38}{79.91}{244}
\emline{59.38}{79.91}{245}{60.82}{81.98}{246}
\emline{60.82}{81.98}{247}{62.27}{84.02}{248}
\emline{62.27}{84.02}{249}{63.73}{86.04}{250}
\emline{63.73}{86.04}{251}{65.19}{88.05}{252}
\emline{65.19}{88.05}{253}{66.66}{90.03}{254}
\emline{66.66}{90.03}{255}{68.14}{91.99}{256}
\emline{68.14}{91.99}{257}{70.37}{94.88}{258}
%\end
%\bezier{208}(69.67,94.00)(87.33,116.00)(96.00,138.00)
\emline{69.67}{94.00}{259}{71.39}{96.17}{260}
\emline{71.39}{96.17}{261}{73.06}{98.34}{262}
\emline{73.06}{98.34}{263}{74.69}{100.50}{264}
\emline{74.69}{100.50}{265}{76.28}{102.67}{266}
\emline{76.28}{102.67}{267}{77.82}{104.84}{268}
\emline{77.82}{104.84}{269}{79.32}{107.01}{270}
\emline{79.32}{107.01}{271}{80.78}{109.17}{272}
\emline{80.78}{109.17}{273}{82.19}{111.34}{274}
\emline{82.19}{111.34}{275}{83.56}{113.51}{276}
\emline{83.56}{113.51}{277}{84.89}{115.68}{278}
\emline{84.89}{115.68}{279}{86.17}{117.84}{280}
\emline{86.17}{117.84}{281}{87.41}{120.01}{282}
\emline{87.41}{120.01}{283}{88.60}{122.18}{284}
\emline{88.60}{122.18}{285}{89.75}{124.35}{286}
\emline{89.75}{124.35}{287}{90.86}{126.51}{288}
\emline{90.86}{126.51}{289}{91.92}{128.68}{290}
\emline{91.92}{128.68}{291}{92.94}{130.85}{292}
\emline{92.94}{130.85}{293}{93.92}{133.02}{294}
\emline{93.92}{133.02}{295}{94.85}{135.18}{296}
\emline{94.85}{135.18}{297}{96.00}{138.00}{298}
%\end
\put(87.67,132.00){\makebox(0,0)[cc]{$3$}}
\put(98.00,132.33){\makebox(0,0)[cc]{$5$}}
\put(105.00,123.67){\makebox(0,0)[cc]{$2$}}
\put(109.63,96.01){\makebox(0,0)[cc]{$1$}}
\put(111.96,83.34){\makebox(0,0)[cc]{$4$}}
\end{picture}

\noindent
Fig.9. Dependence of the chemical potential ($\eta = -\mu$) on the carrier
density $N_0/2N_1$. The numbering of the plots corresponds to the same
$N_0/N_1$ as in Fig.1.
\end{document}

